A robust approach to warped Gaussian process-constrained optimization

Optimization problems with uncertain black-box constraints, modeled by warped Gaussian processes, have recently been considered in the Bayesian optimization setting. This work introduces a new class of constraints in which the same black-box function occurs multiple times evaluated at different domain points. Such constraints are important in applications where, e.g., safety-critical measures are aggregated over multiple time periods. Our approach, which uses robust optimization, reformulates these uncertain constraints into deterministic constraints guaranteed to be satisfied with a specified probability, i.e., deterministic approximations to a chance constraint. This approach extends robust optimization methods from parametric uncertainty to uncertain functions modeled by warped Gaussian processes. We analyze convexity conditions and propose a custom global optimization strategy for non-convex cases. A case study derived from production planning and an industrially relevant example from oil well drilling show that the approach effectively mitigates uncertainty in the learned curves. For the drill scheduling example, we develop a custom strategy for globally optimizing integer decisions.

==> confidence.tex <==
% Created by tikzDevice version 0.12 on 2019-01-23 08:39:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (235.60,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (235.60,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 30.72) rectangle (230.10,167.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96, 30.72) rectangle (230.10,167.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.29, 91.23) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 96.86) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.26, 79.56) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27,105.21) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.94, 92.14) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.10,123.05) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.58, 90.21) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.71, 88.08) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77,100.83) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34, 76.28) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.59,123.40) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.99,102.71) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 39.35) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09,121.76) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.24, 93.75) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.41,140.79) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77,111.61) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.65, 53.83) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.51,126.68) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.59, 47.89) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.60, 52.69) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.32,130.64) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 54.48) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.21,102.47) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.08,109.31) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.57, 89.81) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.86,117.58) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43,153.97) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76,149.37) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.55,127.69) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71,102.84) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22,118.54) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 83.01) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.83,124.65) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.43, 51.95) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.36,144.24) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45, 90.96) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.69, 60.36) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.20,113.67) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.03, 58.51) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.73, 64.49) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.56,109.38) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.71,129.60) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.16,143.84) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.92, 95.61) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.89, 90.58) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.00,120.65) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55,112.72) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.47,128.65) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.11,151.15) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.62, 79.36) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.83, 50.06) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.44,127.56) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.12, 73.06) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 81.94) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,110.20) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.71,147.96) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,126.06) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.77, 97.71) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.54, 97.88) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84,106.77) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.33,155.47) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.75, 63.31) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.73,116.77) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.80,102.36) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.37,156.55) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.76, 45.10) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.79,125.11) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.49, 96.16) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.32,102.43) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.84,152.37) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.79, 66.58) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42, 41.89) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.45,141.36) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.91,102.77) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.05, 96.93) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,109.63) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.74,106.58) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.76, 71.93) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 49.13) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.02,106.06) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.46, 87.40) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.09,109.94) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.12,124.77) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 95.71) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.02,145.64) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 54.62) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,121.35) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57, 95.42) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.75, 71.74) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20,115.46) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.48, 86.64) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.53,154.48) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,153.47) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.33, 93.92) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.63,142.27) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99,120.62) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.01, 48.71) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.75,108.39) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.72, 90.71) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.47, 79.20) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79,151.07) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.07,124.79) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.81,116.76) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.29, 90.43) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.55, 89.84) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 65.69) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.93, 94.62) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 89.67) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.00, 74.58) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.63, 97.12) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.03,144.79) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.94,105.19) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.92,113.13) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.47, 74.74) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,149.93) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.67,107.92) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.95, 90.48) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68,117.64) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.24,126.16) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.43, 72.61) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.98, 92.42) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86,106.64) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,112.41) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.62, 86.66) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.64,108.22) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.45, 77.38) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 67.85) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 85.20) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.41, 92.48) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 87.27) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.62,117.54) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.18,112.87) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.48,117.28) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.10,115.28) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.70,117.88) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.27,157.53) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87, 95.22) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.47, 97.37) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.16,122.76) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.28, 80.32) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.56,101.85) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.51, 86.43) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.40, 58.49) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61,151.95) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15,112.86) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 93.39) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.47,107.10) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.15, 85.79) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.37,125.75) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.23,121.33) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.71, 70.91) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.16,115.14) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.76,105.13) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.92,109.48) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.93,115.32) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.36, 99.89) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.14, 88.07) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.02,118.98) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.30,128.97) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.74,145.04) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.54,100.17) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.40,111.62) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.36,120.22) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.77,127.93) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97,121.46) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05, 85.09) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.89,119.17) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.00,120.03) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.62,111.99) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 85.38) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.62, 92.18) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.72,127.11) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,161.14) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.86, 55.41) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.32, 95.49) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63, 90.47) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.64,132.87) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.06, 64.02) circle (  1.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44,153.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.75,153.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.06,153.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37,153.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.68,153.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.98,153.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.29,153.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.59,153.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.89,153.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.18,153.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.48,153.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.77,153.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.06,153.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.35,153.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.64,153.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.92,153.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.21,153.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.49,153.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.76,153.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04,153.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.31,153.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.59,153.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.86,153.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.12,152.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.39,152.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.65,152.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.91,152.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.17,152.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.43,152.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.68,152.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.93,152.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.18,152.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.43,152.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.68,152.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.92,152.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.16,152.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.40,152.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.63,152.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.87,152.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.10,152.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.33,151.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.55,151.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.78,151.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.00,151.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.22,151.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.43,151.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.65,151.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.86,151.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.07,151.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.28,151.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.48,151.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.68,150.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.88,150.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.08,150.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.28,150.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.47,150.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.66,150.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.85,150.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.03,150.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.21,150.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.39,150.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.57,149.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.75,149.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.92,149.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.09,149.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.25,149.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.42,149.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.58,149.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.74,149.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.90,148.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.05,148.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.20,148.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.35,148.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.50,148.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.64,148.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.79,148.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.92,148.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.06,147.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.19,147.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32,147.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.45,147.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.58,147.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.70,147.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.82,146.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,146.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.05,146.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.17,146.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.28,146.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.38,146.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.49,146.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.59,145.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.69,145.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.78,145.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.88,145.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.97,145.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.06,145.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.14,144.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.22,144.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30,144.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.38,144.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.45,144.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.53,143.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.60,143.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.66,143.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.73,143.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.79,143.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84,143.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90,142.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.95,142.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.00,142.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.05,142.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.09,142.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.14,141.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.17,141.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.21,141.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.24,141.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.27,141.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.30,140.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.33,140.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.35,140.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.37,140.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.39,140.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,139.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41,139.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.42,139.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,139.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,138.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,138.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.43,138.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.42,138.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41,138.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,137.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.39,137.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.37,137.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.35,137.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.33,136.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,136.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.28,136.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.25,136.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.22,135.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.18,135.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.14,135.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.10,135.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.06,135.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.01,134.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.96,134.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.91,134.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.85,134.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.80,133.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.74,133.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.67,133.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.61,133.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.54,132.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.47,132.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.39,132.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.32,132.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.24,131.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16,131.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.07,131.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.98,131.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.89,130.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.80,130.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.70,130.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.61,129.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.51,129.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.40,129.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.30,129.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.19,128.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.07,128.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.96,128.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.84,128.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.72,127.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.60,127.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.48,127.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,127.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.22,126.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.08,126.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.95,126.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.81,125.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.67,125.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.53,125.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38,125.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,124.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.08,124.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.93,124.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.77,123.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.61,123.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.45,123.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29,123.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12,122.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.95,122.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.78,122.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.60,121.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.43,121.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.25,121.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.06,121.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.88,120.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.69,120.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.50,120.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.31,119.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.12,119.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.92,119.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.72,119.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52,118.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.32,118.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.11,118.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.90,117.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69,117.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.47,117.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.26,117.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.04,116.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,116.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59,116.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.37,115.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.14,115.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,115.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.68,114.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.44,114.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.20,114.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.96,114.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.72,113.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.48,113.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.23,113.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.98,112.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.73,112.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.47,112.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.22,111.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96,111.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,111.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44,110.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.17,110.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.91,110.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.64,110.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.36,109.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.09,109.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.82,109.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.54,108.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.26,108.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.98,108.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.69,107.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.40,107.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.12,107.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,106.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.53,106.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.24,106.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.94,106.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.64,105.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.34,105.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.04,105.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.73,104.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.43,104.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.12,104.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.81,103.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50,103.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.18,103.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.86,103.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.55,102.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.23,102.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.90,102.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,101.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.25,101.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.93,101.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.60,100.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,100.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.93,100.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60, 99.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.26, 99.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.92, 99.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.58, 99.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.24, 98.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.90, 98.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.55, 98.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20, 97.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.85, 97.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.50, 97.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.15, 96.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.80, 96.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.44, 96.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08, 95.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73, 95.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.37, 95.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.00, 95.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.64, 94.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28, 94.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.91, 94.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.54, 93.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.17, 93.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80, 93.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.43, 92.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.05, 92.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.68, 92.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30, 92.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.92, 91.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54, 91.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.16, 91.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78, 90.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.40, 90.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.01, 90.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62, 89.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.24, 89.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.85, 89.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.46, 89.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.07, 88.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.67, 88.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.28, 88.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88, 87.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.49, 87.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.09, 87.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.69, 87.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.29, 86.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.89, 86.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.49, 86.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08, 85.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.68, 85.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27, 85.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 85.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.46, 84.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.05, 84.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.64, 84.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23, 83.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.82, 83.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.41, 83.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.99, 83.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.58, 82.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.16, 82.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.75, 82.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.33, 82.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.91, 81.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.49, 81.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.07, 81.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65, 80.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.23, 80.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.81, 80.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.39, 80.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.96, 79.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.54, 79.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.11, 79.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.69, 79.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.26, 78.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.83, 78.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.41, 78.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.98, 78.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.55, 77.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.12, 77.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.69, 77.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.26, 77.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.83, 76.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.39, 76.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96, 76.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.53, 76.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.10, 75.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.66, 75.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.23, 75.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.79, 75.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.36, 74.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.92, 74.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49, 74.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.05, 74.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.62, 73.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18, 73.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.74, 73.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.30, 73.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.87, 72.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.43, 72.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.99, 72.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.55, 72.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.11, 71.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 71.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.24, 71.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.80, 71.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.36, 71.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.92, 70.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48, 70.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.04, 70.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.60, 70.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.16, 69.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.72, 69.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.28, 69.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.84, 69.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.40, 69.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96, 68.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.52, 68.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.08, 68.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.64, 68.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.20, 68.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.77, 67.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.33, 67.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.89, 67.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.45, 67.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.01, 67.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.57, 66.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.13, 66.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.70, 66.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.26, 66.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.82, 66.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39, 65.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95, 65.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.51, 65.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08, 65.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.64, 65.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21, 64.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.77, 64.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.34, 64.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.90, 64.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.47, 64.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.04, 64.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.61, 63.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.17, 63.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.74, 63.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31, 63.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.88, 63.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.45, 63.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.02, 62.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59, 62.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.17, 62.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.74, 62.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.31, 62.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.89, 62.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.46, 61.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.04, 61.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61, 61.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.19, 61.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.77, 61.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.35, 61.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.93, 61.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51, 60.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.09, 60.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.67, 60.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25, 60.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.83, 60.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.42, 60.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.00, 60.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59, 59.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.18, 59.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.77, 59.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.36, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.95, 59.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.54, 59.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.13, 59.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.72, 59.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32, 59.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.91, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.51, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.11, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.70, 58.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.30, 58.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.90, 58.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.51, 58.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 58.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.71, 58.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.32, 57.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.93, 57.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.54, 57.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.14, 57.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.76, 57.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.37, 57.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98, 57.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.60, 57.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.21, 57.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.83, 57.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.45, 57.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.07, 57.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69, 56.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.31, 56.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.94, 56.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.56, 56.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.19, 56.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 56.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.45, 56.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.08, 56.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.71, 56.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.35, 56.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.98, 56.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.62, 56.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26, 56.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90, 56.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54, 56.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 56.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.83, 56.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.48, 56.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.13, 55.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.78, 55.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.43, 55.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.09, 55.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.74, 55.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.40, 55.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.06, 55.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.72, 55.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.39, 55.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 55.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.72, 55.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 55.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.05, 55.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.73, 55.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40, 55.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.08, 55.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75, 55.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.43, 55.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.11, 55.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.80, 55.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.48, 55.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.17, 55.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.86, 55.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.55, 55.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.24, 55.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.94, 55.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.63, 55.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.33, 55.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.03, 55.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.74, 55.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.44, 55.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.15, 55.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86, 55.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.57, 55.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.28, 55.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00, 55.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.71, 55.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.43, 55.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.16, 55.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 55.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.61, 55.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.33, 56.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.06, 56.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.80, 56.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53, 56.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27, 56.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.01, 56.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.75, 56.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.49, 56.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.24, 56.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.99, 56.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.74, 56.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49, 56.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.24, 56.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 56.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 56.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.52, 56.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.29, 56.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.05, 56.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.82, 57.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.59, 57.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.37, 57.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.14, 57.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.92, 57.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70, 57.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.49, 57.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.27, 57.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.06, 57.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.85, 57.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64, 57.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.44, 57.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24, 58.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.04, 58.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84, 58.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.64, 58.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 58.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.26, 58.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.07, 58.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.89, 58.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.71, 58.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53, 59.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.35, 59.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.18, 59.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.00, 59.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.83, 59.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.67, 59.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50, 59.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.34, 59.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.18, 59.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.02, 60.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 60.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.72, 60.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.57, 60.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 60.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.28, 60.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.14, 60.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.00, 61.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.86, 61.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73, 61.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.60, 61.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47, 61.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34, 61.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22, 61.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.10, 62.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.98, 62.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.87, 62.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76, 62.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.65, 62.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54, 62.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.43, 63.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.33, 63.20) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.23, 63.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14, 63.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.04, 63.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 63.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.87, 64.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78, 64.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.70, 64.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.62, 64.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.54, 64.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.47, 64.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.39, 65.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33, 65.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.26, 65.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20, 65.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13, 65.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.08, 66.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.02, 66.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.97, 66.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.92, 66.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.87, 66.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83, 67.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.79, 67.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.75, 67.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.71, 67.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68, 67.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.65, 68.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.62, 68.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.59, 68.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57, 68.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.55, 68.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53, 69.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 69.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.51, 69.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 69.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 69.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.49, 70.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.49, 70.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.49, 70.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.50, 70.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.51, 71.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 71.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53, 71.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.55, 71.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57, 71.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.59, 72.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.61, 72.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.64, 72.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.67, 72.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.70, 73.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.74, 73.33) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.78, 73.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.82, 73.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.86, 74.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.91, 74.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96, 74.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.01, 74.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.07, 75.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12, 75.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.18, 75.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.25, 75.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.31, 76.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.38, 76.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.45, 76.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.53, 76.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.60, 77.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.68, 77.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.76, 77.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 77.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.94, 78.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.03, 78.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.12, 78.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.22, 78.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.31, 79.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.42, 79.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52, 79.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.63, 79.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.73, 80.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.85, 80.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.96, 80.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.08, 80.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.20, 81.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.32, 81.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45, 81.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.57, 82.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 82.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 82.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.97, 82.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.11, 83.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25, 83.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.39, 83.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.54, 83.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.69, 84.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.84, 84.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.99, 84.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.15, 85.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 85.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.47, 85.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64, 85.94) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.80, 86.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.97, 86.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14, 86.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 87.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.49, 87.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.67, 87.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.86, 87.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.04, 88.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23, 88.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.42, 88.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.61, 89.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80, 89.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00, 89.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.20, 89.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.40, 90.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.61, 90.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 90.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.02, 91.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 91.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.45, 91.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.66, 92.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.88, 92.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.10, 92.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.33, 92.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.55, 93.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.78, 93.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.01, 93.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.24, 94.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.48, 94.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.72, 94.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.96, 95.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.20, 95.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44, 95.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.69, 95.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.94, 96.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.19, 96.57) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.45, 96.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.70, 97.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.96, 97.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.22, 97.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48, 98.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 98.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.02, 98.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.28, 99.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.56, 99.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.83, 99.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.11, 99.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.38,100.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.66,100.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.95,100.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.23,101.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.52,101.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,101.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10,102.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.39,102.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.68,102.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.98,103.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.28,103.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.58,103.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,103.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.19,104.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.49,104.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.80,104.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.11,105.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.42,105.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74,105.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.06,106.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.37,106.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.69,106.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.02,106.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.34,107.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.67,107.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.99,107.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.32,108.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.66,108.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.99,108.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32,109.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,109.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.00,109.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.34,110.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68,110.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03,110.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.37,110.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.72,111.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.07,111.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.42,111.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.77,112.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.12,112.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.48,112.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.84,113.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,113.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56,113.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.92,114.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.28,114.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65,114.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.01,114.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.38,115.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.75,115.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.12,115.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.49,116.11) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87,116.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24,116.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62,117.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.00,117.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.38,117.60) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.76,117.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.14,118.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.53,118.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91,118.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.30,119.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.68,119.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.07,119.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.46,119.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.86,120.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.25,120.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.64,120.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04,121.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43,121.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.83,121.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.23,121.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.63,122.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.03,122.55) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43,122.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.84,123.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.24,123.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.65,123.69) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.05,123.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.46,124.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,124.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28,124.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.69,125.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.10,125.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.51,125.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.93,125.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34,126.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.76,126.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.17,126.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59,127.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.01,127.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.43,127.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.85,127.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.27,128.12) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.69,128.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.11,128.65) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.54,128.92) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.96,129.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38,129.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.81,129.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,129.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.66,130.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.09,130.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.52,130.76) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.94,131.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37,131.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80,131.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.23,131.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66,132.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.09,132.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53,132.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96,132.81) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.39,133.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.82,133.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26,133.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.69,133.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13,134.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56,134.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.00,134.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.43,134.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.87,135.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.31,135.26) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.74,135.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.18,135.74) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.62,135.97) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.05,136.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.49,136.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93,136.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.37,136.91) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.81,137.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.25,137.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,137.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.12,137.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.56,138.04) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00,138.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.44,138.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.88,138.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.32,138.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.76,139.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.20,139.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.64,139.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.08,139.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.52,140.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.96,140.22) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.40,140.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84,140.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.28,140.84) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.72,141.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.16,141.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.59,141.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.03,141.66) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.47,141.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.91,142.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.35,142.25) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,142.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.22,142.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.66,142.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.10,143.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.54,143.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.97,143.40) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.41,143.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84,143.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.28,143.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.71,144.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.15,144.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58,144.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.02,144.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.45,144.85) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.88,145.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.32,145.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.75,145.36) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.18,145.53) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.61,145.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.04,145.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.47,146.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.90,146.19) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.33,146.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.76,146.51) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.18,146.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.61,146.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,146.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.46,147.13) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.88,147.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31,147.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.73,147.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15,147.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.57,147.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.00,148.01) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.42,148.15) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,148.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.25,148.43) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.67,148.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09,148.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50,148.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.92,148.96) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.33,149.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.74,149.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.15,149.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.57,149.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.98,149.58) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.38,149.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.79,149.82) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.20,149.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.60,150.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.01,150.16) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.41,150.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.82,150.38) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.22,150.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.62,150.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02,150.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.41,150.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.81,150.90) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.21,150.99) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.60,151.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.99,151.18) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.39,151.28) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.78,151.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17,151.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.55,151.54) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94,151.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.33,151.71) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71,151.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.09,151.87) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.47,151.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.85,152.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.23,152.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.61,152.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.98,152.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.36,152.31) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.73,152.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.10,152.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.47,152.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.84,152.56) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.21,152.62) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.57,152.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.94,152.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.30,152.78) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.66,152.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.02,152.88) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.38,152.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,152.98) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.09,153.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.44,153.06) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.79,153.10) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.14,153.14) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.49,153.17) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.83,153.21) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.18,153.24) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,153.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.86,153.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20,153.32) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.54,153.35) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.87,153.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.20,153.39) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.54,153.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.87,153.42) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.19,153.44) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.52,153.45) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.84,153.46) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.17,153.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.49,153.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.81,153.48) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.12,153.49) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44,153.49) circle (  0.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96,136.56) -- (230.10,136.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 72.51) -- (230.10, 72.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 73.35) -- ( 57.74,135.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 76.91) --
	( 57.74, 73.35) --
	( 59.79, 76.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,132.16) --
	( 57.74,135.72) --
	( 55.68,132.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,146.12) --
	( 80.13,145.85) --
	( 80.60,144.68) --
	( 81.20,143.18) --
	( 81.74,141.88) --
	( 82.27,140.72) --
	( 82.83,139.60) --
	( 83.37,138.59) --
	( 83.88,137.67) --
	( 84.46,136.68) --
	( 85.13,135.62) --
	( 85.83,134.58) --
	( 86.50,133.66) --
	( 87.13,132.82) --
	( 87.83,131.91) --
	( 88.63,130.95) --
	( 89.46,130.01) --
	( 90.25,129.18) --
	( 90.98,128.43) --
	( 91.80,127.62) --
	( 92.72,126.77) --
	( 93.67,125.95) --
	( 94.56,125.23) --
	( 95.38,124.58) --
	( 96.29,123.89) --
	( 97.32,123.17) --
	( 98.39,122.47) --
	( 99.59,121.73) --
	(100.98,120.92) --
	(102.07,120.27) --
	(102.31,120.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20,120.17) --
	(102.31,120.13) --
	(100.29,123.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 51.14,104.53) {$\mathcal{E}^{\alpha}_1(x_2)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.02,147.51) {$\mathcal{E}^{\alpha}_2(x_1, x_2)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	( 33.96,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 28.73) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 59.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 91.11) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,122.30) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,153.48) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 31.76) --
	( 33.96, 31.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 62.95) --
	( 33.96, 62.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 94.14) --
	( 33.96, 94.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,125.33) --
	( 33.96,125.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,156.51) --
	( 33.96,156.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	(230.10, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.45, 27.97) --
	( 35.45, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02, 27.97) --
	( 80.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.60, 27.97) --
	(124.60, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.18, 27.97) --
	(169.18, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76, 27.97) --
	(213.76, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.45, 19.71) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.02, 19.71) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.60, 19.71) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.18, 19.71) {1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.76, 19.71) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.03,  7.44) {$z_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 99.34) {$z_2$};
\end{scope}
\end{tikzpicture}


==> cost-vs-alpha.tex <==
% Created by tikzDevice version 0.12 on 2020-01-15 15:55:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (361.35,169.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (361.35,169.83);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (157.12,147.53);

\path[fill=white] ( 31.52, 30.72) rectangle (157.12,147.53);

\path[draw=E69F00,line width= 0.6pt,line join=round] ( 37.23,125.29) --
	( 41.03,125.29) --
	( 44.84,125.29) --
	( 48.64,125.29) --
	( 52.45,125.29) --
	( 56.26,125.29) --
	( 60.06,125.29) --
	( 63.87,125.29) --
	( 67.67,125.70) --
	( 71.48,126.15) --
	( 75.29,126.60) --
	( 79.09,127.06) --
	( 82.90,127.52) --
	( 86.70,128.00) --
	( 90.51,128.49) --
	( 94.32,129.00) --
	( 98.12,129.52) --
	(101.93,130.08) --
	(105.73,130.66) --
	(109.54,131.29) --
	(113.35,131.96) --
	(117.15,132.69) --
	(120.96,133.49) --
	(124.76,134.40) --
	(128.57,135.42) --
	(132.38,136.63) --
	(136.18,138.09) --
	(139.99,127.33) --
	(143.79,127.74) --
	(147.60,128.32) --
	(151.41,129.44);

\path[draw=E69F00,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.23,125.29) --
	( 41.03,125.29) --
	( 44.84,125.29) --
	( 48.64,125.29) --
	( 52.45,125.29) --
	( 56.26,125.29) --
	( 60.06,125.29) --
	( 63.87,125.29) --
	( 67.67,125.70) --
	( 71.48,126.15) --
	( 75.29,126.60) --
	( 79.09,127.06) --
	( 82.90,127.52) --
	( 86.70,128.00) --
	( 90.51,128.49) --
	( 94.32,129.00) --
	( 98.12,129.52) --
	(101.93,130.08) --
	(105.73,130.66) --
	(109.54,131.29) --
	(113.35,131.96) --
	(117.15,132.69) --
	(120.96,133.49) --
	(124.76,134.40) --
	(128.57,135.42) --
	(132.38,136.63) --
	(136.18,138.09) --
	(139.99,127.33) --
	(143.79,127.74) --
	(147.60,128.32) --
	(151.41,129.44);

\path[draw=E69F00,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.23,125.29) --
	( 41.03,125.29) --
	( 44.84,125.29) --
	( 48.64,125.29) --
	( 52.45,125.29) --
	( 56.26,125.29) --
	( 60.06,125.29) --
	( 63.87,125.29) --
	( 67.67,125.29) --
	( 71.48,125.29) --
	( 75.29,125.29) --
	( 79.09,125.29) --
	( 82.90,125.29) --
	( 86.70,125.29) --
	( 90.51,125.29) --
	( 94.32,125.36) --
	( 98.12,125.46) --
	(101.93,125.56) --
	(105.73,125.67) --
	(109.54,125.78) --
	(113.35,125.91) --
	(117.15,126.05) --
	(120.96,126.20) --
	(124.76,126.37) --
	(128.57,126.55) --
	(132.38,126.77) --
	(136.18,127.02) --
	(139.99,127.33) --
	(143.79,127.74) --
	(147.60,128.32) --
	(151.41,129.44);

\path[draw=56B4E9,line width= 0.6pt,line join=round] ( 37.23, 36.03) --
	( 41.03, 36.03) --
	( 44.84, 36.03) --
	( 48.64, 36.03) --
	( 52.45, 36.03) --
	( 56.26, 36.03) --
	( 60.06, 36.03) --
	( 63.87, 36.03) --
	( 67.67, 36.03) --
	( 71.48, 36.03) --
	( 75.29, 36.03) --
	( 79.09, 36.03) --
	( 82.90, 36.03) --
	( 86.70, 36.03) --
	( 90.51, 36.03) --
	( 94.32, 36.03) --
	( 98.12, 36.03) --
	(101.93, 36.03) --
	(105.73, 36.03) --
	(109.54, 36.03) --
	(113.35, 36.03) --
	(117.15, 36.03) --
	(120.96, 36.03) --
	(124.76, 36.03) --
	(128.57, 36.03) --
	(132.38, 36.03) --
	(136.18, 36.03) --
	(139.99, 48.33) --
	(143.79, 48.44) --
	(147.60, 48.58) --
	(151.41, 48.81);

\path[draw=56B4E9,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.23, 36.03) --
	( 41.03, 36.03) --
	( 44.84, 36.03) --
	( 48.64, 36.03) --
	( 52.45, 36.03) --
	( 56.26, 36.03) --
	( 60.06, 36.03) --
	( 63.87, 36.03) --
	( 67.67, 36.03) --
	( 71.48, 36.03) --
	( 75.29, 36.03) --
	( 79.09, 36.03) --
	( 82.90, 36.03) --
	( 86.70, 36.03) --
	( 90.51, 36.03) --
	( 94.32, 36.03) --
	( 98.12, 36.03) --
	(101.93, 36.03) --
	(105.73, 36.03) --
	(109.54, 36.03) --
	(113.35, 36.03) --
	(117.15, 36.03) --
	(120.96, 36.03) --
	(124.76, 36.03) --
	(128.57, 36.03) --
	(132.38, 36.03) --
	(136.18, 36.03) --
	(139.99, 48.33) --
	(143.79, 48.44) --
	(147.60, 48.58) --
	(151.41, 48.81);

\path[draw=56B4E9,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.23, 36.03) --
	( 41.03, 36.03) --
	( 44.84, 36.03) --
	( 48.64, 36.03) --
	( 52.45, 36.03) --
	( 56.26, 36.03) --
	( 60.06, 36.03) --
	( 63.87, 36.03) --
	( 67.67, 46.63) --
	( 71.48, 46.75) --
	( 75.29, 46.88) --
	( 79.09, 47.01) --
	( 82.90, 47.14) --
	( 86.70, 47.28) --
	( 90.51, 47.42) --
	( 94.32, 47.50) --
	( 98.12, 47.56) --
	(101.93, 47.62) --
	(105.73, 47.68) --
	(109.54, 47.74) --
	(113.35, 47.81) --
	(117.15, 47.87) --
	(120.96, 47.94) --
	(124.76, 48.00) --
	(128.57, 48.08) --
	(132.38, 48.15) --
	(136.18, 48.24) --
	(139.99, 48.33) --
	(143.79, 48.44) --
	(147.60, 48.58) --
	(151.41, 48.81);

\path[draw=009E73,line width= 0.6pt,line join=round] ( 37.23,125.29) --
	( 41.03,125.29) --
	( 44.84,125.29) --
	( 48.64,125.29) --
	( 52.45,125.29) --
	( 56.26,125.29) --
	( 60.06,125.29) --
	( 63.87,125.29) --
	( 67.67,125.70) --
	( 71.48,126.15) --
	( 75.29,126.60) --
	( 79.09,127.06) --
	( 82.90,127.52) --
	( 86.70,128.00) --
	( 90.51,128.49) --
	( 94.32,129.00) --
	( 98.12,129.52) --
	(101.93,130.08) --
	(105.73,130.66) --
	(109.54,131.29) --
	(113.35,131.96) --
	(117.15,132.69) --
	(120.96,133.49) --
	(124.76,134.40) --
	(128.57,135.42) --
	(132.38,136.63) --
	(136.18,138.09) --
	(139.99,139.63) --
	(143.79,140.14) --
	(147.60,140.87) --
	(151.41,142.22);

\path[draw=009E73,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.23,125.29) --
	( 41.03,125.29) --
	( 44.84,125.29) --
	( 48.64,125.29) --
	( 52.45,125.29) --
	( 56.26,125.29) --
	( 60.06,125.29) --
	( 63.87,125.29) --
	( 67.67,125.70) --
	( 71.48,126.15) --
	( 75.29,126.60) --
	( 79.09,127.06) --
	( 82.90,127.52) --
	( 86.70,128.00) --
	( 90.51,128.49) --
	( 94.32,129.00) --
	( 98.12,129.52) --
	(101.93,130.08) --
	(105.73,130.66) --
	(109.54,131.29) --
	(113.35,131.96) --
	(117.15,132.69) --
	(120.96,133.49) --
	(124.76,134.40) --
	(128.57,135.42) --
	(132.38,136.63) --
	(136.18,138.09) --
	(139.99,139.63) --
	(143.79,140.14) --
	(147.60,140.87) --
	(151.41,142.22);

\path[draw=009E73,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.23,125.29) --
	( 41.03,125.29) --
	( 44.84,125.29) --
	( 48.64,125.29) --
	( 52.45,125.29) --
	( 56.26,125.29) --
	( 60.06,125.29) --
	( 63.87,125.29) --
	( 67.67,135.88) --
	( 71.48,136.01) --
	( 75.29,136.13) --
	( 79.09,136.26) --
	( 82.90,136.39) --
	( 86.70,136.53) --
	( 90.51,136.68) --
	( 94.32,136.83) --
	( 98.12,136.98) --
	(101.93,137.15) --
	(105.73,137.32) --
	(109.54,137.49) --
	(113.35,137.68) --
	(117.15,137.88) --
	(120.96,138.10) --
	(124.76,138.34) --
	(128.57,138.60) --
	(132.38,138.89) --
	(136.18,139.23) --
	(139.99,139.63) --
	(143.79,140.14) --
	(147.60,140.87) --
	(151.41,142.22);

\path[draw=F0E442,line width= 0.6pt,line join=round] ( 37.23,115.91) --
	( 41.03,115.91) --
	( 44.84,115.91) --
	( 48.64,115.91) --
	( 52.45,115.91) --
	( 56.26,115.91) --
	( 60.06,115.91) --
	( 63.87,115.91) --
	( 67.67,115.54) --
	( 71.48,115.14) --
	( 75.29,114.75) --
	( 79.09,114.35) --
	( 82.90,113.96) --
	( 86.70,113.55) --
	( 90.51,113.14) --
	( 94.32,112.72) --
	( 98.12,112.29) --
	(101.93,111.84) --
	(105.73,111.37) --
	(109.54,110.88) --
	(113.35,110.35) --
	(117.15,109.79) --
	(120.96,109.18) --
	(124.76,108.51) --
	(128.57,107.76) --
	(132.38,106.90) --
	(136.18,105.88) --
	(139.99,114.12) --
	(143.79,113.77) --
	(147.60,113.28) --
	(151.41,112.35);

\path[draw=F0E442,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.23,115.91) --
	( 41.03,115.91) --
	( 44.84,115.91) --
	( 48.64,115.91) --
	( 52.45,115.91) --
	( 56.26,115.91) --
	( 60.06,115.91) --
	( 63.87,115.91) --
	( 67.67,115.54) --
	( 71.48,115.14) --
	( 75.29,114.75) --
	( 79.09,114.35) --
	( 82.90,113.96) --
	( 86.70,113.55) --
	( 90.51,113.14) --
	( 94.32,112.72) --
	( 98.12,112.29) --
	(101.93,111.84) --
	(105.73,111.37) --
	(109.54,110.88) --
	(113.35,110.35) --
	(117.15,109.79) --
	(120.96,109.18) --
	(124.76,108.51) --
	(128.57,107.76) --
	(132.38,106.90) --
	(136.18,105.88) --
	(139.99,114.12) --
	(143.79,113.77) --
	(147.60,113.28) --
	(151.41,112.35);

\path[draw=F0E442,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.23,115.91) --
	( 41.03,115.91) --
	( 44.84,115.91) --
	( 48.64,115.91) --
	( 52.45,115.91) --
	( 56.26,115.91) --
	( 60.06,115.91) --
	( 63.87,115.91) --
	( 67.67,115.91) --
	( 71.48,115.91) --
	( 75.29,115.91) --
	( 79.09,115.91) --
	( 82.90,115.91) --
	( 86.70,115.91) --
	( 90.51,115.91) --
	( 94.32,115.84) --
	( 98.12,115.76) --
	(101.93,115.67) --
	(105.73,115.57) --
	(109.54,115.47) --
	(113.35,115.35) --
	(117.15,115.23) --
	(120.96,115.10) --
	(124.76,114.96) --
	(128.57,114.79) --
	(132.38,114.60) --
	(136.18,114.38) --
	(139.99,114.12) --
	(143.79,113.77) --
	(147.60,113.28) --
	(151.41,112.35);
\end{scope}
\begin{scope}
\path[clip] (162.62, 30.72) rectangle (288.21,147.53);

\path[fill=white] (162.62, 30.72) rectangle (288.21,147.53);

\path[draw=E69F00,line width= 0.6pt,line join=round] (168.32,128.90) --
	(172.13,128.90) --
	(175.94,128.90) --
	(179.74,128.90) --
	(183.55,128.90) --
	(187.35,128.90) --
	(191.16,128.90) --
	(194.97,128.90) --
	(198.77,128.90) --
	(202.58,128.90) --
	(206.38,128.90) --
	(210.19,128.90) --
	(214.00,128.90) --
	(217.80,128.90) --
	(221.61,128.90) --
	(225.41,128.90) --
	(229.22,128.90) --
	(233.03,128.90) --
	(236.83,128.93) --
	(240.64,129.28) --
	(244.44,129.64) --
	(248.25,130.03) --
	(252.06,130.46) --
	(255.86,130.93) --
	(259.67,131.44) --
	(263.47,132.04) --
	(267.28,132.73) --
	(271.09,133.58) --
	(274.89,134.68) --
	(278.70,136.32) --
	(282.50,128.90);

\path[draw=E69F00,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.32,128.90) --
	(172.13,128.90) --
	(175.94,128.90) --
	(179.74,128.90) --
	(183.55,128.90) --
	(187.35,128.90) --
	(191.16,128.90) --
	(194.97,128.90) --
	(198.77,128.90) --
	(202.58,128.90) --
	(206.38,128.90) --
	(210.19,128.90) --
	(214.00,128.90) --
	(217.80,128.90) --
	(221.61,128.90) --
	(225.41,128.90) --
	(229.22,128.90) --
	(233.03,128.90) --
	(236.83,128.93) --
	(240.64,129.28) --
	(244.44,129.64) --
	(248.25,130.03) --
	(252.06,130.46) --
	(255.86,130.93) --
	(259.67,131.44) --
	(263.47,132.04) --
	(267.28,132.73) --
	(271.09,133.58) --
	(274.89,134.68) --
	(278.70,136.32) --
	(282.50,128.90);

\path[draw=E69F00,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.32,128.90) --
	(172.13,128.90) --
	(175.94,128.90) --
	(179.74,128.90) --
	(183.55,128.90) --
	(187.35,128.90) --
	(191.16,128.90) --
	(194.97,128.90) --
	(198.77,128.90) --
	(202.58,128.90) --
	(206.38,128.90) --
	(210.19,128.90) --
	(214.00,128.90) --
	(217.80,128.90) --
	(221.61,128.90) --
	(225.41,128.90) --
	(229.22,128.90) --
	(233.03,128.90) --
	(236.83,130.65) --
	(240.64,130.91) --
	(244.44,131.19) --
	(248.25,128.90) --
	(252.06,128.90) --
	(255.86,128.90) --
	(259.67,128.90) --
	(263.47,129.01) --
	(267.28,129.40) --
	(271.09,129.86) --
	(274.89,128.90) --
	(278.70,128.90) --
	(282.50,128.90);

\path[draw=56B4E9,line width= 0.6pt,line join=round] (168.32, 36.03) --
	(172.13, 36.03) --
	(175.94, 36.03) --
	(179.74, 36.03) --
	(183.55, 36.03) --
	(187.35, 36.03) --
	(191.16, 36.03) --
	(194.97, 36.03) --
	(198.77, 36.03) --
	(202.58, 36.03) --
	(206.38, 36.03) --
	(210.19, 36.03) --
	(214.00, 36.03) --
	(217.80, 36.03) --
	(221.61, 36.03) --
	(225.41, 36.03) --
	(229.22, 36.03) --
	(233.03, 36.03) --
	(236.83, 36.03) --
	(240.64, 36.03) --
	(244.44, 36.03) --
	(248.25, 36.03) --
	(252.06, 36.03) --
	(255.86, 36.03) --
	(259.67, 36.03) --
	(263.47, 36.03) --
	(267.28, 36.03) --
	(271.09, 36.03) --
	(274.89, 36.03) --
	(278.70, 36.03) --
	(282.50, 46.05);

\path[draw=56B4E9,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.32, 36.03) --
	(172.13, 36.03) --
	(175.94, 36.03) --
	(179.74, 36.03) --
	(183.55, 36.03) --
	(187.35, 36.03) --
	(191.16, 36.03) --
	(194.97, 36.03) --
	(198.77, 36.03) --
	(202.58, 36.03) --
	(206.38, 36.03) --
	(210.19, 36.03) --
	(214.00, 36.03) --
	(217.80, 36.03) --
	(221.61, 36.03) --
	(225.41, 36.03) --
	(229.22, 36.03) --
	(233.03, 36.03) --
	(236.83, 36.03) --
	(240.64, 36.03) --
	(244.44, 36.03) --
	(248.25, 36.03) --
	(252.06, 36.03) --
	(255.86, 36.03) --
	(259.67, 36.03) --
	(263.47, 36.03) --
	(267.28, 36.03) --
	(271.09, 36.03) --
	(274.89, 36.03) --
	(278.70, 36.03) --
	(282.50, 46.05);

\path[draw=56B4E9,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.32, 36.03) --
	(172.13, 36.03) --
	(175.94, 36.03) --
	(179.74, 36.03) --
	(183.55, 36.03) --
	(187.35, 36.03) --
	(191.16, 36.03) --
	(194.97, 36.03) --
	(198.77, 36.03) --
	(202.58, 36.03) --
	(206.38, 36.03) --
	(210.19, 36.03) --
	(214.00, 36.03) --
	(217.80, 36.03) --
	(221.61, 36.03) --
	(225.41, 36.03) --
	(229.22, 36.03) --
	(233.03, 36.03) --
	(236.83, 43.95) --
	(240.64, 43.95) --
	(244.44, 43.95) --
	(248.25, 44.45) --
	(252.06, 44.51) --
	(255.86, 44.56) --
	(259.67, 44.63) --
	(263.47, 44.67) --
	(267.28, 44.67) --
	(271.09, 44.67) --
	(274.89, 45.30) --
	(278.70, 45.58) --
	(282.50, 46.05);

\path[draw=009E73,line width= 0.6pt,line join=round] (168.32,128.90) --
	(172.13,128.90) --
	(175.94,128.90) --
	(179.74,128.90) --
	(183.55,128.90) --
	(187.35,128.90) --
	(191.16,128.90) --
	(194.97,128.90) --
	(198.77,128.90) --
	(202.58,128.90) --
	(206.38,128.90) --
	(210.19,128.90) --
	(214.00,128.90) --
	(217.80,128.90) --
	(221.61,128.90) --
	(225.41,128.90) --
	(229.22,128.90) --
	(233.03,128.90) --
	(236.83,128.93) --
	(240.64,129.28) --
	(244.44,129.64) --
	(248.25,130.03) --
	(252.06,130.46) --
	(255.86,130.93) --
	(259.67,131.44) --
	(263.47,132.04) --
	(267.28,132.73) --
	(271.09,133.58) --
	(274.89,134.68) --
	(278.70,136.32) --
	(282.50,138.92);

\path[draw=009E73,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.32,128.90) --
	(172.13,128.90) --
	(175.94,128.90) --
	(179.74,128.90) --
	(183.55,128.90) --
	(187.35,128.90) --
	(191.16,128.90) --
	(194.97,128.90) --
	(198.77,128.90) --
	(202.58,128.90) --
	(206.38,128.90) --
	(210.19,128.90) --
	(214.00,128.90) --
	(217.80,128.90) --
	(221.61,128.90) --
	(225.41,128.90) --
	(229.22,128.90) --
	(233.03,128.90) --
	(236.83,128.93) --
	(240.64,129.28) --
	(244.44,129.64) --
	(248.25,130.03) --
	(252.06,130.46) --
	(255.86,130.93) --
	(259.67,131.44) --
	(263.47,132.04) --
	(267.28,132.73) --
	(271.09,133.58) --
	(274.89,134.68) --
	(278.70,136.32) --
	(282.50,138.92);

\path[draw=009E73,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.32,128.90) --
	(172.13,128.90) --
	(175.94,128.90) --
	(179.74,128.90) --
	(183.55,128.90) --
	(187.35,128.90) --
	(191.16,128.90) --
	(194.97,128.90) --
	(198.77,128.90) --
	(202.58,128.90) --
	(206.38,128.90) --
	(210.19,128.90) --
	(214.00,128.90) --
	(217.80,128.90) --
	(221.61,128.90) --
	(225.41,128.90) --
	(229.22,128.90) --
	(233.03,128.90) --
	(236.83,138.57) --
	(240.64,138.83) --
	(244.44,139.11) --
	(248.25,137.32) --
	(252.06,137.38) --
	(255.86,137.43) --
	(259.67,137.50) --
	(263.47,137.65) --
	(267.28,138.04) --
	(271.09,138.51) --
	(274.89,138.17) --
	(278.70,138.45) --
	(282.50,138.92);

\path[draw=F0E442,line width= 0.6pt,line join=round] (168.32,112.80) --
	(172.13,112.80) --
	(175.94,112.80) --
	(179.74,112.80) --
	(183.55,112.80) --
	(187.35,112.80) --
	(191.16,112.80) --
	(194.97,112.80) --
	(198.77,112.80) --
	(202.58,112.80) --
	(206.38,112.80) --
	(210.19,112.80) --
	(214.00,112.80) --
	(217.80,112.80) --
	(221.61,112.80) --
	(225.41,112.80) --
	(229.22,112.80) --
	(233.03,112.80) --
	(236.83,112.78) --
	(240.64,112.49) --
	(244.44,112.19) --
	(248.25,111.87) --
	(252.06,111.53) --
	(255.86,111.16) --
	(259.67,110.75) --
	(263.47,110.29) --
	(267.28,109.76) --
	(271.09,109.12) --
	(274.89,108.30) --
	(278.70,107.12) --
	(282.50,112.80);

\path[draw=F0E442,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.32,112.80) --
	(172.13,112.80) --
	(175.94,112.80) --
	(179.74,112.80) --
	(183.55,112.80) --
	(187.35,112.80) --
	(191.16,112.80) --
	(194.97,112.80) --
	(198.77,112.80) --
	(202.58,112.80) --
	(206.38,112.80) --
	(210.19,112.80) --
	(214.00,112.80) --
	(217.80,112.80) --
	(221.61,112.80) --
	(225.41,112.80) --
	(229.22,112.80) --
	(233.03,112.80) --
	(236.83,112.78) --
	(240.64,112.49) --
	(244.44,112.19) --
	(248.25,111.87) --
	(252.06,111.53) --
	(255.86,111.16) --
	(259.67,110.75) --
	(263.47,110.29) --
	(267.28,109.76) --
	(271.09,109.12) --
	(274.89,108.30) --
	(278.70,107.12) --
	(282.50,112.80);

\path[draw=F0E442,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.32,112.80) --
	(172.13,112.80) --
	(175.94,112.80) --
	(179.74,112.80) --
	(183.55,112.80) --
	(187.35,112.80) --
	(191.16,112.80) --
	(194.97,112.80) --
	(198.77,112.80) --
	(202.58,112.80) --
	(206.38,112.80) --
	(210.19,112.80) --
	(214.00,112.80) --
	(217.80,112.80) --
	(221.61,112.80) --
	(225.41,112.80) --
	(229.22,112.80) --
	(233.03,112.80) --
	(236.83,111.38) --
	(240.64,111.18) --
	(244.44,110.95) --
	(248.25,112.80) --
	(252.06,112.80) --
	(255.86,112.80) --
	(259.67,112.80) --
	(263.47,112.71) --
	(267.28,112.39) --
	(271.09,112.01) --
	(274.89,112.80) --
	(278.70,112.80) --
	(282.50,112.80);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,147.53) rectangle (157.12,164.33);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 31.52,147.53) rectangle (157.12,164.33);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.32,152.90) {$n=2$};
\end{scope}
\begin{scope}
\path[clip] (162.62,147.53) rectangle (288.21,164.33);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (162.62,147.53) rectangle (288.21,164.33);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.41,152.90) {$n=6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=black,line width= 0.6pt,line join=round] ( 31.52, 30.72) --
	(157.12, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 34.85, 27.97) --
	( 34.85, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 58.64, 27.97) --
	( 58.64, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 82.42, 27.97) --
	( 82.42, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (106.21, 27.97) --
	(106.21, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (130.00, 27.97) --
	(130.00, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (153.79, 27.97) --
	(153.79, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.85, 19.71) {0.5};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.64, 19.71) {0.6};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.42, 19.71) {0.7};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.21, 19.71) {0.8};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.00, 19.71) {0.9};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.79, 19.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=black,line width= 0.6pt,line join=round] (162.62, 30.72) --
	(288.21, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] (165.95, 27.97) --
	(165.95, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (189.73, 27.97) --
	(189.73, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (213.52, 27.97) --
	(213.52, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (237.31, 27.97) --
	(237.31, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (261.10, 27.97) --
	(261.10, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (284.88, 27.97) --
	(284.88, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.95, 19.71) {0.5};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.73, 19.71) {0.6};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.52, 19.71) {0.7};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.31, 19.71) {0.8};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.10, 19.71) {0.9};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.88, 19.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=black,line width= 0.6pt,line join=round] ( 31.52, 30.72) --
	( 31.52,147.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 33.00) {0};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 69.01) {20};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,105.01) {40};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,141.01) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 36.03) --
	( 31.52, 36.03);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 72.04) --
	( 31.52, 72.04);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77,108.04) --
	( 31.52,108.04);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77,144.04) --
	( 31.52,144.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.87,  7.44) {$1 - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.13) {Cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[fill=white] (299.21,101.85) rectangle (355.85,146.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (299.21,140.31) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=black,line width= 0.6pt,line join=round] (300.66,126.61) -- (312.22,126.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=black,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (300.66,112.15) -- (312.22,112.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=black,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (300.66, 97.70) -- (312.22, 97.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17,123.58) {enum.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17,109.12) {boundary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17, 94.67) {no--deg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[fill=white] (299.21, 32.24) rectangle (346.56, 90.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (299.21, 85.15) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=E69F00,line width= 0.6pt,line join=round] (300.66, 71.45) -- (312.22, 71.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=56B4E9,line width= 0.6pt,line join=round] (300.66, 57.00) -- (312.22, 57.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=009E73,line width= 0.6pt,line join=round] (300.66, 42.54) -- (312.22, 42.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\path[draw=F0E442,line width= 0.6pt,line join=round] (300.66, 28.09) -- (312.22, 28.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17, 68.42) {drilling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17, 53.97) {maint.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17, 39.51) {total};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.17, 25.06) {avg. V};
\end{scope}
\end{tikzpicture}


==> cost-vs-depth.tex <==
% Created by tikzDevice version 0.12 on 2020-01-13 14:03:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (281.85,169.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (281.85,169.83);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (206.79,164.33);

\path[fill=white] ( 31.52, 30.72) rectangle (206.79,164.33);

\path[draw=E69F00,line width= 0.6pt,line join=round] ( 39.48, 83.64) --
	( 44.04, 84.19) --
	( 48.59, 84.72) --
	( 53.14, 85.22) --
	( 57.69, 85.71) --
	( 62.25, 86.17) --
	( 66.80, 86.62) --
	( 71.35, 85.97) --
	( 75.90, 85.24) --
	( 80.46, 84.46) --
	( 85.01, 83.64) --
	( 89.56, 82.80) --
	( 94.11, 88.96) --
	( 98.67, 89.30) --
	(103.22, 89.63) --
	(107.77, 89.95) --
	(112.32, 90.26) --
	(116.88, 90.56) --
	(121.43, 90.85) --
	(125.98, 91.12) --
	(130.53, 91.39) --
	(135.09, 91.66) --
	(139.64, 91.91) --
	(144.19, 92.16) --
	(148.74, 92.40) --
	(153.30, 92.63) --
	(157.85, 92.85) --
	(162.40, 93.07) --
	(166.95, 93.29) --
	(171.50, 93.49) --
	(176.06, 93.69) --
	(180.61, 93.23) --
	(185.16, 92.54) --
	(189.71, 91.87) --
	(194.27, 91.21) --
	(198.82, 90.55);

\path[draw=E69F00,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.48, 83.64) --
	( 44.04, 84.19) --
	( 48.59, 84.05) --
	( 53.14, 83.07) --
	( 57.69, 81.91) --
	( 62.25, 80.59) --
	( 66.80, 86.62) --
	( 71.35, 87.05) --
	( 75.90, 87.46) --
	( 80.46, 87.86) --
	( 85.01, 88.24) --
	( 89.56, 88.61) --
	( 94.11, 88.96) --
	( 98.67, 89.30) --
	(103.22, 89.63) --
	(107.77, 89.95) --
	(112.32, 90.26) --
	(116.88, 90.56) --
	(121.43, 90.85) --
	(125.98, 91.12) --
	(130.53, 91.39) --
	(135.09, 91.66) --
	(139.64, 91.91) --
	(144.19, 91.83) --
	(148.74, 90.95) --
	(157.85, 89.12) --
	(162.40, 88.15) --
	(166.95, 93.29) --
	(171.50, 93.49) --
	(176.06, 93.69) --
	(180.61, 93.89) --
	(185.16, 94.08) --
	(189.71, 94.27) --
	(194.27, 94.45) --
	(198.82, 94.62);

\path[draw=E69F00,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.48, 80.10) --
	( 44.04, 84.19) --
	( 48.59, 84.28) --
	( 53.14, 83.23) --
	( 57.69, 85.71) --
	( 62.25, 86.17) --
	( 66.80, 86.62) --
	( 71.35, 87.05) --
	( 75.90, 87.46) --
	( 80.46, 87.86) --
	( 85.01, 88.24) --
	( 89.56, 88.61) --
	( 94.11, 88.96) --
	(103.22, 89.63) --
	(107.77, 89.95) --
	(112.32, 90.26) --
	(116.88, 90.56) --
	(121.43, 89.78) --
	(125.98, 88.65) --
	(130.53, 87.39) --
	(135.09, 91.23) --
	(139.64, 90.31) --
	(144.19, 92.16) --
	(148.74, 92.40) --
	(153.30, 92.63) --
	(157.85, 92.85) --
	(162.40, 93.07) --
	(166.95, 93.29) --
	(171.50, 93.49) --
	(176.06, 93.69) --
	(180.61, 93.89) --
	(185.16, 94.08) --
	(189.71, 94.27) --
	(194.27, 94.45) --
	(198.82, 94.62);

\path[draw=56B4E9,line width= 0.6pt,line join=round] ( 39.48, 87.51) --
	( 44.04, 88.67) --
	( 48.59, 89.84) --
	( 53.14, 91.00) --
	( 57.69, 92.16) --
	( 62.25, 93.32) --
	( 66.80, 94.49) --
	( 71.35, 96.94) --
	( 75.90, 99.56) --
	( 80.46,102.34) --
	( 85.01,105.26) --
	( 89.56,108.31) --
	( 94.11,101.46) --
	( 98.67,102.62) --
	(103.22,103.78) --
	(107.77,104.95) --
	(112.32,106.11) --
	(116.88,107.27) --
	(121.43,108.43) --
	(125.98,109.60) --
	(130.53,110.76) --
	(135.09,111.92) --
	(139.64,113.08) --
	(144.19,114.25) --
	(148.74,115.41) --
	(153.30,116.57) --
	(157.85,117.73) --
	(162.40,118.90) --
	(166.95,120.06) --
	(171.50,121.22) --
	(176.06,122.38) --
	(180.61,124.56) --
	(185.16,127.14) --
	(189.71,129.75) --
	(194.27,132.40) --
	(198.82,135.12);

\path[draw=56B4E9,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.48, 87.51) --
	( 44.04, 88.67) --
	( 48.59, 90.59) --
	( 53.14, 93.52) --
	( 57.69, 96.82) --
	( 62.25,100.53) --
	( 66.80, 94.49) --
	( 71.35, 95.65) --
	( 75.90, 96.81) --
	( 80.46, 97.97) --
	( 85.01, 99.14) --
	( 89.56,100.30) --
	( 94.11,101.46) --
	( 98.67,102.62) --
	(103.22,103.78) --
	(107.77,104.95) --
	(112.32,106.11) --
	(116.88,107.27) --
	(121.43,108.43) --
	(125.98,109.60) --
	(130.53,110.76) --
	(135.09,111.92) --
	(139.64,113.08) --
	(144.19,114.71) --
	(148.74,117.51) --
	(157.85,123.51) --
	(162.40,126.77) --
	(166.95,120.06) --
	(171.50,121.22) --
	(176.06,122.38) --
	(180.61,123.54) --
	(185.16,124.71) --
	(189.71,125.87) --
	(194.27,127.03) --
	(198.82,128.19);

\path[draw=56B4E9,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.48, 91.66) --
	( 44.04, 88.67) --
	( 48.59, 90.32) --
	( 53.14, 93.32) --
	( 57.69, 92.16) --
	( 62.25, 93.32) --
	( 66.80, 94.49) --
	( 71.35, 95.65) --
	( 75.90, 96.81) --
	( 80.46, 97.97) --
	( 85.01, 99.14) --
	( 89.56,100.30) --
	( 94.11,101.46) --
	(103.22,103.78) --
	(107.77,104.95) --
	(112.32,106.11) --
	(116.88,107.27) --
	(121.43,109.88) --
	(125.98,113.07) --
	(130.53,116.61) --
	(135.09,112.51) --
	(139.64,115.37) --
	(144.19,114.25) --
	(148.74,115.41) --
	(153.30,116.57) --
	(157.85,117.73) --
	(162.40,118.90) --
	(166.95,120.06) --
	(171.50,121.22) --
	(176.06,122.38) --
	(180.61,123.54) --
	(185.16,124.71) --
	(189.71,125.87) --
	(194.27,127.03) --
	(198.82,128.19);

\path[draw=009E73,line width= 0.6pt,line join=round] ( 39.48, 36.80) --
	( 44.04, 36.80) --
	( 48.59, 36.80) --
	( 53.14, 36.80) --
	( 57.69, 36.80) --
	( 62.25, 36.80) --
	( 66.80, 36.80) --
	( 71.35, 36.80) --
	( 75.90, 36.80) --
	( 80.46, 36.80) --
	( 85.01, 36.80) --
	( 89.56, 36.80) --
	( 94.11, 46.15) --
	( 98.67, 46.46) --
	(103.22, 46.76) --
	(107.77, 47.07) --
	(112.32, 47.37) --
	(116.88, 47.68) --
	(121.43, 47.98) --
	(125.98, 48.29) --
	(130.53, 48.59) --
	(135.09, 48.90) --
	(139.64, 49.20) --
	(144.19, 49.51) --
	(148.74, 49.82) --
	(153.30, 50.12) --
	(157.85, 50.43) --
	(162.40, 50.73) --
	(166.95, 51.04) --
	(171.50, 51.34) --
	(176.06, 51.65) --
	(180.61, 51.71) --
	(185.16, 51.71) --
	(189.71, 51.82) --
	(194.27, 51.96) --
	(198.82, 52.10);

\path[draw=009E73,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.48, 36.80) --
	( 44.04, 36.80) --
	( 48.59, 36.80) --
	( 53.14, 36.80) --
	( 57.69, 36.80) --
	( 62.25, 36.80) --
	( 66.80, 45.24) --
	( 71.35, 45.54) --
	( 75.90, 45.85) --
	( 80.46, 46.15) --
	( 85.01, 46.46) --
	( 89.56, 46.77) --
	( 94.11, 47.07) --
	( 98.67, 47.38) --
	(103.22, 47.68) --
	(107.77, 47.99) --
	(112.32, 48.29) --
	(116.88, 48.60) --
	(121.43, 48.90) --
	(125.98, 49.21) --
	(130.53, 49.51) --
	(135.09, 49.82) --
	(139.64, 50.12) --
	(144.19, 50.34) --
	(148.74, 50.41) --
	(157.85, 50.72) --
	(162.40, 50.87) --
	(166.95, 60.64) --
	(171.50, 61.25) --
	(176.06, 61.86) --
	(180.61, 62.47) --
	(185.16, 63.08) --
	(189.71, 63.69) --
	(194.27, 64.30) --
	(198.82, 64.91);

\path[draw=009E73,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.48, 36.80) --
	( 44.04, 43.23) --
	( 48.59, 44.18) --
	( 53.14, 44.48) --
	( 57.69, 45.28) --
	( 62.25, 45.59) --
	( 66.80, 45.89) --
	( 71.35, 46.20) --
	( 75.90, 46.50) --
	( 80.46, 46.81) --
	( 85.01, 47.11) --
	( 89.56, 47.42) --
	( 94.11, 47.72) --
	(103.22, 48.33) --
	(107.77, 48.64) --
	(112.32, 48.94) --
	(116.88, 49.25) --
	(121.43, 49.37) --
	(125.98, 49.53) --
	(130.53, 49.68) --
	(135.09, 57.55) --
	(139.64, 57.91) --
	(144.19, 59.54) --
	(148.74, 60.15) --
	(153.30, 60.76) --
	(157.85, 61.37) --
	(162.40, 61.98) --
	(166.95, 62.59) --
	(171.50, 63.20) --
	(176.06, 63.81) --
	(180.61, 64.42) --
	(185.16, 65.03) --
	(189.71, 65.64) --
	(194.27, 66.25) --
	(198.82, 66.87);

\path[draw=F0E442,line width= 0.6pt,line join=round] ( 39.48, 87.51) --
	( 44.04, 88.67) --
	( 48.59, 89.84) --
	( 53.14, 91.00) --
	( 57.69, 92.16) --
	( 62.25, 93.32) --
	( 66.80, 94.49) --
	( 71.35, 96.94) --
	( 75.90, 99.56) --
	( 80.46,102.34) --
	( 85.01,105.26) --
	( 89.56,108.31) --
	( 94.11,110.82) --
	( 98.67,112.28) --
	(103.22,113.75) --
	(107.77,115.22) --
	(112.32,116.69) --
	(116.88,118.15) --
	(121.43,119.62) --
	(125.98,121.09) --
	(130.53,122.56) --
	(135.09,124.02) --
	(139.64,125.49) --
	(144.19,126.96) --
	(148.74,128.43) --
	(153.30,129.89) --
	(157.85,131.36) --
	(162.40,132.83) --
	(166.95,134.30) --
	(171.50,135.76) --
	(176.06,137.23) --
	(180.61,139.47) --
	(185.16,142.06) --
	(189.71,144.77) --
	(194.27,147.56) --
	(198.82,150.43);

\path[draw=F0E442,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.48, 87.51) --
	( 44.04, 88.67) --
	( 48.59, 90.59) --
	( 53.14, 93.52) --
	( 57.69, 96.82) --
	( 62.25,100.53) --
	( 66.80,102.93) --
	( 71.35,104.40) --
	( 75.90,105.86) --
	( 80.46,107.33) --
	( 85.01,108.80) --
	( 89.56,110.27) --
	( 94.11,111.73) --
	( 98.67,113.20) --
	(103.22,114.67) --
	(107.77,116.14) --
	(112.32,117.60) --
	(116.88,119.07) --
	(121.43,120.54) --
	(125.98,122.01) --
	(130.53,123.47) --
	(135.09,124.94) --
	(139.64,126.41) --
	(144.19,128.24) --
	(148.74,131.12) --
	(157.85,137.42) --
	(162.40,140.85) --
	(166.95,143.90) --
	(171.50,145.67) --
	(176.06,147.45) --
	(180.61,149.22) --
	(185.16,150.99) --
	(189.71,152.76) --
	(194.27,154.54) --
	(198.82,156.31);

\path[draw=F0E442,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.48, 91.66) --
	( 44.04, 95.11) --
	( 48.59, 97.71) --
	( 53.14,101.00) --
	( 57.69,100.64) --
	( 62.25,102.11) --
	( 66.80,103.58) --
	( 71.35,105.05) --
	( 75.90,106.51) --
	( 80.46,107.98) --
	( 85.01,109.45) --
	( 89.56,110.92) --
	( 94.11,112.38) --
	(103.22,115.32) --
	(107.77,116.79) --
	(112.32,118.25) --
	(116.88,119.72) --
	(121.43,122.45) --
	(125.98,125.80) --
	(130.53,129.49) --
	(135.09,133.26) --
	(139.64,136.49) --
	(144.19,136.99) --
	(148.74,138.76) --
	(153.30,140.53) --
	(157.85,142.31) --
	(162.40,144.08) --
	(166.95,145.85) --
	(171.50,147.63) --
	(176.06,149.40) --
	(180.61,151.17) --
	(185.16,152.94) --
	(189.71,154.72) --
	(194.27,156.49) --
	(198.82,158.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,line join=round] ( 31.52, 30.72) --
	( 31.52,164.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 33.77) {0};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 66.46) {30};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 99.16) {60};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,131.85) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 36.80) --
	( 31.52, 36.80);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 69.49) --
	( 31.52, 69.49);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77,102.19) --
	( 31.52,102.19);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77,134.88) --
	( 31.52,134.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,line join=round] ( 31.52, 30.72) --
	(206.79, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 39.48, 27.97) --
	( 39.48, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 72.00, 27.97) --
	( 72.00, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (104.52, 27.97) --
	(104.52, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (137.04, 27.97) --
	(137.04, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (169.55, 27.97) --
	(169.55, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (202.07, 27.97) --
	(202.07, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.48, 19.71) {2000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.00, 19.71) {2500};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.52, 19.71) {3000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.04, 19.71) {3500};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.55, 19.71) {4000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.07, 19.71) {4500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.15,  7.44) {depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 97.53) {Cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[fill=white] (217.79,110.26) rectangle (270.98,154.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.79,148.71) {Alpha};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,line join=round] (219.23,135.01) -- (230.79,135.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (219.23,120.56) -- (230.79,120.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (219.23,106.10) -- (230.79,106.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74,131.98) {0.5 (det)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74,117.53) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74,103.07) {0.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[fill=white] (217.79, 40.65) rectangle (276.35, 99.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.79, 93.55) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=E69F00,line width= 0.6pt,line join=round] (219.23, 79.85) -- (230.79, 79.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=56B4E9,line width= 0.6pt,line join=round] (219.23, 65.40) -- (230.79, 65.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=009E73,line width= 0.6pt,line join=round] (219.23, 50.95) -- (230.79, 50.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=F0E442,line width= 0.6pt,line join=round] (219.23, 36.49) -- (230.79, 36.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74, 76.82) {avg. ROP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74, 62.37) {drill.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74, 47.92) {maint.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.74, 33.46) {total};
\end{scope}
\end{tikzpicture}


==> feas-cc.tex <==
% Created by tikzDevice version 0.12 on 2020-02-10 14:22:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (235.60,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00, -0.00) rectangle (235.60,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (230.10,139.92);

\path[fill=white] ( 38.36, 30.72) rectangle (230.10,139.92);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.36, 30.72) -- (230.10,139.92);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 47.25, 36.93) --
	( 53.25, 49.54) --
	( 59.25, 56.94) --
	( 65.25, 62.98) --
	( 71.24, 68.18) --
	( 77.24, 72.85) --
	( 83.24, 77.17) --
	( 89.24, 81.08) --
	( 95.24, 84.91) --
	(101.24, 88.35) --
	(107.24, 91.62) --
	(113.24, 94.66) --
	(119.23, 97.69) --
	(125.23,100.46) --
	(131.23,103.25) --
	(137.23,105.92) --
	(143.23,108.44) --
	(149.23,110.81) --
	(155.23,113.13) --
	(161.22,115.42) --
	(167.22,117.64) --
	(173.22,119.75) --
	(179.22,121.76) --
	(185.22,123.87) --
	(191.22,125.77) --
	(197.22,127.64) --
	(203.21,129.43) --
	(209.21,131.29) --
	(215.21,133.03) --
	(221.21,134.87);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.25, 36.68) --
	( 53.25, 47.56) --
	( 59.25, 54.33) --
	( 65.25, 59.96) --
	( 71.24, 64.89) --
	( 77.24, 69.37) --
	( 83.24, 73.60) --
	( 89.24, 77.42) --
	( 95.24, 81.21) --
	(101.24, 84.67) --
	(107.24, 87.97) --
	(113.24, 91.09) --
	(119.23, 94.20) --
	(125.23, 97.09) --
	(131.23, 99.97) --
	(137.23,102.72) --
	(143.23,105.46) --
	(149.23,107.94) --
	(155.23,110.43) --
	(161.22,112.88) --
	(167.22,115.29) --
	(173.22,117.62) --
	(179.22,119.86) --
	(185.22,122.17) --
	(191.22,124.31) --
	(197.22,126.41) --
	(203.21,128.46) --
	(209.21,130.62) --
	(215.21,132.66) --
	(221.21,134.86);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.25, 36.04) --
	( 53.25, 44.92) --
	( 59.25, 51.10) --
	( 65.25, 56.42) --
	( 71.24, 61.15) --
	( 77.24, 65.64) --
	( 83.24, 69.66) --
	( 89.24, 73.65) --
	( 95.24, 77.37) --
	(101.24, 80.79) --
	(107.24, 84.26) --
	(113.24, 87.47) --
	(119.23, 90.73) --
	(125.23, 93.85) --
	(131.23, 96.80) --
	(137.23, 99.70) --
	(143.23,102.50) --
	(149.23,105.32) --
	(155.23,107.92) --
	(161.22,110.61) --
	(167.22,113.17) --
	(173.22,115.69) --
	(179.22,118.14) --
	(185.22,120.62) --
	(191.22,123.01) --
	(197.22,125.30) --
	(203.21,127.67) --
	(209.21,129.99) --
	(215.21,132.32) --
	(221.21,134.84);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.25, 35.72) --
	( 53.25, 38.63) --
	( 59.25, 43.48) --
	( 65.25, 47.61) --
	( 71.24, 52.29) --
	( 77.24, 56.84) --
	( 83.24, 61.17) --
	( 89.24, 65.18) --
	( 95.24, 69.17) --
	(101.24, 72.93) --
	(107.24, 76.58) --
	(113.24, 80.14) --
	(119.23, 83.60) --
	(125.23, 87.03) --
	(131.23, 90.42) --
	(137.23, 93.72) --
	(143.23, 97.03) --
	(149.23,100.06) --
	(155.23,103.16) --
	(161.22,106.15) --
	(167.22,109.25) --
	(173.22,112.24) --
	(179.22,115.06) --
	(185.22,118.07) --
	(191.22,120.84) --
	(197.22,123.63) --
	(203.21,126.35) --
	(209.21,129.19) --
	(215.21,131.94) --
	(221.21,134.84);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,139.92) rectangle (230.10,156.72);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 38.36,139.92) rectangle (230.10,156.72);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.23,145.29) {T = 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	(230.10, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 47.08, 27.97) --
	( 47.08, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 90.65, 27.97) --
	( 90.65, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (134.23, 27.97) --
	(134.23, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (177.81, 27.97) --
	(177.81, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (221.38, 27.97) --
	(221.38, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.08, 19.71) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.65, 19.71) {0.25};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.23, 19.71) {0.50};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.81, 19.71) {0.75};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.38, 19.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	( 38.36,139.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 32.66) {0.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 57.47) {0.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 82.29) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,107.11) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,131.92) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 35.69) --
	( 38.36, 35.69);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 60.50) --
	( 38.36, 60.50);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 85.32) --
	( 38.36, 85.32);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,110.14) --
	( 38.36,110.14);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,134.95) --
	( 38.36,134.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.23,  7.44) {Confidence $1 - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 85.32) {Feasibility};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[fill=white] ( 39.03,167.72) rectangle (229.43,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.03,159.78) {Noise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 72.00,163.57) -- ( 83.56,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (113.09,163.57) -- (124.66,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (154.19,163.57) -- (165.75,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (195.28,163.57) -- (206.85,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.51,160.54) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.60,160.54) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.70,160.54) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.79,160.54) {0.08};
\end{scope}
\end{tikzpicture}


==> feas-post.tex <==
% Created by tikzDevice version 0.12 on 2020-02-10 14:19:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (325.21,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00, -0.00) rectangle (325.21,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 30.72) rectangle (125.55,139.92);

\path[fill=white] ( 33.96, 30.72) rectangle (125.55,139.92);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 33.96, 30.72) -- (125.55,139.92);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 46.45, 82.72) --
	( 51.79, 85.67) --
	( 57.13, 90.08) --
	( 62.47, 94.96) --
	( 67.81, 95.67) --
	( 73.15, 98.61) --
	( 78.49,101.83) --
	( 83.83,105.15) --
	( 89.17,108.64) --
	( 94.51,112.40) --
	( 99.85,116.51) --
	(105.20,117.93) --
	(110.54,122.78) --
	(115.88,126.73) --
	(121.22,133.92);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.45, 76.58) --
	( 51.79, 81.20) --
	( 57.13, 84.10) --
	( 62.47, 87.23) --
	( 67.81, 91.47) --
	( 73.15, 93.49) --
	( 78.49, 97.00) --
	( 83.83,100.62) --
	( 89.17,105.56) --
	( 94.51,108.29) --
	( 99.85,111.04) --
	(105.20,114.02) --
	(110.54,119.29) --
	(115.88,123.56) --
	(121.22,132.65);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.45, 65.57) --
	( 51.79, 69.11) --
	( 57.13, 74.45) --
	( 62.47, 77.70) --
	( 67.81, 83.46) --
	( 73.15, 85.67) --
	( 78.49, 88.05) --
	( 83.83, 92.14) --
	( 89.17, 96.27) --
	( 94.51,100.92) --
	( 99.85,104.10) --
	(105.20,107.80) --
	(110.54,113.85) --
	(115.88,119.27) --
	(121.22,131.00);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.45, 59.79) --
	( 51.79, 62.87) --
	( 57.13, 69.16) --
	( 62.47, 72.97) --
	( 67.81, 79.59) --
	( 73.15, 80.73) --
	( 78.49, 86.50) --
	( 83.83, 89.59) --
	( 89.17, 95.06) --
	( 94.51, 99.27) --
	( 99.85,104.59) --
	(105.20,106.48) --
	(110.54,112.82) --
	(115.88,118.15) --
	(121.22,129.48);
\end{scope}
\begin{scope}
\path[clip] (131.05, 30.72) rectangle (222.63,139.92);

\path[fill=white] (131.05, 30.72) rectangle (222.63,139.92);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (131.05, 30.72) -- (222.63,139.92);

\path[draw=E69F00,line width= 1.1pt,line join=round] (143.53, 90.65) --
	(148.88, 93.25) --
	(154.22, 97.27) --
	(159.56,102.38) --
	(164.90,104.87) --
	(170.24,106.85) --
	(175.58,110.45) --
	(180.92,113.50) --
	(186.26,116.22) --
	(191.60,118.76) --
	(196.94,122.82) --
	(202.28,125.04) --
	(207.62,128.44) --
	(212.96,131.52) --
	(218.30,134.87);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (143.53, 81.00) --
	(148.88, 84.57) --
	(154.22, 89.84) --
	(159.56, 96.43) --
	(164.90, 99.55) --
	(170.24,102.04) --
	(175.58,106.43) --
	(180.92,110.11) --
	(186.26,113.27) --
	(191.60,116.21) --
	(196.94,120.74) --
	(202.28,123.17) --
	(207.62,126.92) --
	(212.96,130.29) --
	(218.30,134.67);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (143.53, 70.05) --
	(148.88, 73.34) --
	(154.22, 78.50) --
	(159.56, 82.05) --
	(164.90, 86.37) --
	(170.24, 90.69) --
	(175.58, 92.66) --
	(180.92, 95.40) --
	(186.26,100.43) --
	(191.60,105.12) --
	(196.94,108.15) --
	(202.28,113.53) --
	(207.62,116.47) --
	(212.96,124.06) --
	(218.30,133.66);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (143.53, 60.55) --
	(148.88, 64.77) --
	(154.22, 68.62) --
	(159.56, 74.60) --
	(164.90, 77.85) --
	(170.24, 83.85) --
	(175.58, 87.97) --
	(180.92, 92.77) --
	(186.26, 96.11) --
	(191.60,100.28) --
	(196.94,106.65) --
	(202.28,110.16) --
	(207.62,115.79) --
	(212.96,118.91) --
	(218.30,133.18);
\end{scope}
\begin{scope}
\path[clip] (228.13, 30.72) rectangle (319.71,139.92);

\path[fill=white] (228.13, 30.72) rectangle (319.71,139.92);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (228.13, 30.72) -- (319.71,139.92);

\path[draw=E69F00,line width= 1.1pt,line join=round] (240.62, 85.75) --
	(245.96, 90.18) --
	(251.30, 94.09) --
	(256.64, 99.44) --
	(261.98,101.69) --
	(267.32,107.09) --
	(272.66,110.86) --
	(278.00,113.79) --
	(283.34,117.95) --
	(288.68,121.16) --
	(294.02,123.70) --
	(299.36,125.79) --
	(304.70,128.85) --
	(310.05,132.76) --
	(315.39,134.94);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (240.62, 75.08) --
	(245.96, 81.00) --
	(251.30, 87.62) --
	(256.64, 90.10) --
	(261.98, 98.03) --
	(267.32,102.94) --
	(272.66,107.63) --
	(278.00,111.18) --
	(283.34,116.13) --
	(288.68,119.87) --
	(294.02,122.66) --
	(299.36,125.08) --
	(304.70,128.46) --
	(310.05,132.55) --
	(315.39,134.93);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (240.62, 72.84) --
	(245.96, 75.18) --
	(251.30, 79.03) --
	(256.64, 81.79) --
	(261.98, 87.53) --
	(267.32, 89.39) --
	(272.66, 94.52) --
	(278.00, 98.14) --
	(283.34,101.26) --
	(288.68,105.73) --
	(294.02,109.20) --
	(299.36,112.36) --
	(304.70,119.06) --
	(310.05,122.88) --
	(315.39,134.41);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (240.62, 63.78) --
	(245.96, 66.95) --
	(251.30, 68.98) --
	(256.64, 75.31) --
	(261.98, 79.61) --
	(267.32, 84.73) --
	(272.66, 88.50) --
	(278.00, 93.60) --
	(283.34, 99.03) --
	(288.68,102.20) --
	(294.02,106.53) --
	(299.36,111.85) --
	(304.70,114.98) --
	(310.05,123.16) --
	(315.39,134.22);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,139.92) rectangle (125.55,156.72);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 33.96,139.92) rectangle (125.55,156.72);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.75,145.29) {T = 1};
\end{scope}
\begin{scope}
\path[clip] (131.05,139.92) rectangle (222.63,156.72);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (131.05,139.92) rectangle (222.63,156.72);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.84,145.29) {T = 2};
\end{scope}
\begin{scope}
\path[clip] (228.13,139.92) rectangle (319.71,156.72);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (228.13,139.92) rectangle (319.71,156.72);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.92,145.29) {T = 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=black,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	(125.55, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 38.12, 27.97) --
	( 38.12, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 54.78, 27.97) --
	( 54.78, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 71.43, 27.97) --
	( 71.43, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 88.08, 27.97) --
	( 88.08, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (104.73, 27.97) --
	(104.73, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (121.38, 27.97) --
	(121.38, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.12, 19.71) {0.5};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.78, 19.71) {0.6};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.43, 19.71) {0.7};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.08, 19.71) {0.8};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.73, 19.71) {0.9};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.38, 19.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=black,line width= 0.6pt,line join=round] (131.05, 30.72) --
	(222.63, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=gray20,line width= 0.6pt,line join=round] (135.21, 27.97) --
	(135.21, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (151.86, 27.97) --
	(151.86, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (168.51, 27.97) --
	(168.51, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (185.16, 27.97) --
	(185.16, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (201.82, 27.97) --
	(201.82, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (218.47, 27.97) --
	(218.47, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.21, 19.71) {0.5};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.86, 19.71) {0.6};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.51, 19.71) {0.7};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.16, 19.71) {0.8};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82, 19.71) {0.9};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.47, 19.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=black,line width= 0.6pt,line join=round] (228.13, 30.72) --
	(319.71, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=gray20,line width= 0.6pt,line join=round] (232.29, 27.97) --
	(232.29, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (248.95, 27.97) --
	(248.95, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (265.60, 27.97) --
	(265.60, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (282.25, 27.97) --
	(282.25, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (298.90, 27.97) --
	(298.90, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (315.55, 27.97) --
	(315.55, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.29, 19.71) {0.5};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.95, 19.71) {0.6};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.60, 19.71) {0.7};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.25, 19.71) {0.8};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.90, 19.71) {0.9};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.55, 19.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=black,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	( 33.96,139.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 32.66) {0.5};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 52.51) {0.6};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 72.36) {0.7};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 92.22) {0.8};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,112.07) {0.9};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,131.92) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 31.21, 35.69) --
	( 33.96, 35.69);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 31.21, 55.54) --
	( 33.96, 55.54);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 31.21, 75.39) --
	( 33.96, 75.39);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 31.21, 95.25) --
	( 33.96, 95.25);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 31.21,115.10) --
	( 33.96,115.10);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 31.21,134.95) --
	( 33.96,134.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.84,  7.44) {Confidence $1 - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 85.32) {Feasibility};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[fill=white] ( 81.64,167.72) rectangle (272.04,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 81.64,159.78) {Noise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=E69F00,line width= 1.1pt,line join=round] (114.61,163.57) -- (126.17,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (155.70,163.57) -- (167.27,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (196.80,163.57) -- (208.36,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (237.89,163.57) -- (249.46,163.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.12,160.54) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.21,160.54) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.31,160.54) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,173.45);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.40,160.54) {0.08};
\end{scope}
\end{tikzpicture}


==> feas.tex <==
% Created by tikzDevice version 0.12 on 2020-02-10 14:21:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (325.21,278.24);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (325.21,278.24);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,148.87) rectangle (176.29,244.71);

\path[fill=white] ( 38.36,148.87) rectangle (176.29,244.71);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.36,148.87) -- (176.29,244.71);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 44.76,215.30) --
	( 49.07,216.06) --
	( 53.39,216.94) --
	( 57.70,217.79) --
	( 62.02,218.59) --
	( 66.33,219.34) --
	( 70.65,220.23) --
	( 74.96,221.01) --
	( 79.28,221.69) --
	( 83.59,222.51) --
	( 87.91,223.22) --
	( 92.22,223.99) --
	( 96.54,224.68) --
	(100.85,225.48) --
	(105.17,226.22) --
	(109.48,226.93) --
	(113.80,227.75) --
	(118.11,228.43) --
	(122.43,229.13) --
	(126.74,229.87) --
	(131.06,230.59) --
	(135.37,231.37) --
	(139.69,232.15) --
	(144.00,233.00) --
	(148.32,233.79) --
	(152.63,234.62) --
	(156.95,235.57) --
	(161.26,236.53) --
	(165.58,237.77) --
	(169.89,239.90);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.76,211.73) --
	( 49.07,212.69) --
	( 53.39,213.80) --
	( 57.70,214.74) --
	( 62.02,215.66) --
	( 66.33,216.55) --
	( 70.65,217.50) --
	( 74.96,218.40) --
	( 79.28,219.19) --
	( 83.59,220.10) --
	( 87.91,220.94) --
	( 92.22,221.76) --
	( 96.54,222.47) --
	(100.85,223.33) --
	(105.17,224.14) --
	(109.48,224.90) --
	(113.80,225.75) --
	(118.11,226.50) --
	(122.43,227.26) --
	(126.74,228.02) --
	(131.06,228.75) --
	(135.37,229.62) --
	(139.69,230.42) --
	(144.00,231.33) --
	(148.32,232.10) --
	(152.63,233.05) --
	(156.95,234.05) --
	(161.26,235.12) --
	(165.58,236.52) --
	(169.89,239.36);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.76,207.46) --
	( 49.07,208.45) --
	( 53.39,209.46) --
	( 57.70,210.47) --
	( 62.02,211.39) --
	( 66.33,212.26) --
	( 70.65,213.22) --
	( 74.96,214.15) --
	( 79.28,215.00) --
	( 83.59,215.92) --
	( 87.91,216.80) --
	( 92.22,217.68) --
	( 96.54,218.48) --
	(100.85,219.41) --
	(105.17,220.30) --
	(109.48,221.16) --
	(113.80,222.10) --
	(118.11,222.94) --
	(122.43,223.82) --
	(126.74,224.68) --
	(131.06,225.53) --
	(135.37,226.55) --
	(139.69,227.47) --
	(144.00,228.47) --
	(148.32,229.55) --
	(152.63,230.64) --
	(156.95,231.84) --
	(161.26,233.18) --
	(165.58,234.90) --
	(169.89,238.62);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.76,203.89) --
	( 49.07,205.06) --
	( 53.39,206.25) --
	( 57.70,207.47) --
	( 62.02,208.56) --
	( 66.33,209.63) --
	( 70.65,210.75) --
	( 74.96,211.85) --
	( 79.28,212.84) --
	( 83.59,213.97) --
	( 87.91,214.93) --
	( 92.22,215.98) --
	( 96.54,216.94) --
	(100.85,218.01) --
	(105.17,219.04) --
	(109.48,220.00) --
	(113.80,221.06) --
	(118.11,222.00) --
	(122.43,222.96) --
	(126.74,223.90) --
	(131.06,224.90) --
	(135.37,225.91) --
	(139.69,226.93) --
	(144.00,227.96) --
	(148.32,229.06) --
	(152.63,230.16) --
	(156.95,231.36) --
	(161.26,232.70) --
	(165.58,234.35) --
	(169.89,237.93);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (176.29,126.56);

\path[fill=white] ( 38.36, 30.72) rectangle (176.29,126.56);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.36, 30.72) -- (176.29,126.56);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 44.76,101.31) --
	( 49.07,109.24) --
	( 53.39,111.62) --
	( 57.70,113.21) --
	( 62.02,114.39) --
	( 66.33,115.29) --
	( 70.65,116.08) --
	( 74.96,116.72) --
	( 79.28,117.32) --
	( 83.59,117.86) --
	( 87.91,118.27) --
	( 92.22,118.69) --
	( 96.54,119.02) --
	(100.85,119.39) --
	(105.17,119.68) --
	(109.48,119.98) --
	(113.80,120.21) --
	(118.11,120.47) --
	(122.43,120.67) --
	(126.74,120.87) --
	(131.06,121.07) --
	(135.37,121.22) --
	(139.69,121.39) --
	(144.00,121.53) --
	(148.32,121.66) --
	(152.63,121.79) --
	(156.95,121.90) --
	(161.26,122.02) --
	(165.58,122.11) --
	(169.89,122.20);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.76, 97.00) --
	( 49.07,107.20) --
	( 53.39,110.22) --
	( 57.70,112.12) --
	( 62.02,113.52) --
	( 66.33,114.59) --
	( 70.65,115.52) --
	( 74.96,116.24) --
	( 79.28,116.92) --
	( 83.59,117.51) --
	( 87.91,118.00) --
	( 92.22,118.43) --
	( 96.54,118.83) --
	(100.85,119.19) --
	(105.17,119.51) --
	(109.48,119.80) --
	(113.80,120.07) --
	(118.11,120.33) --
	(122.43,120.53) --
	(126.74,120.74) --
	(131.06,120.95) --
	(135.37,121.13) --
	(139.69,121.29) --
	(144.00,121.44) --
	(148.32,121.59) --
	(152.63,121.71) --
	(156.95,121.83) --
	(161.26,121.96) --
	(165.58,122.07) --
	(169.89,122.19);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.76, 96.52) --
	( 49.07,103.63) --
	( 53.39,105.94) --
	( 57.70,107.54) --
	( 62.02,108.73) --
	( 66.33,109.75) --
	( 70.65,110.71) --
	( 74.96,111.46) --
	( 79.28,112.17) --
	( 83.59,112.80) --
	( 87.91,113.41) --
	( 92.22,113.94) --
	( 96.54,114.47) --
	(100.85,114.94) --
	(105.17,115.44) --
	(109.48,115.87) --
	(113.80,116.32) --
	(118.11,116.76) --
	(122.43,117.09) --
	(126.74,117.48) --
	(131.06,117.89) --
	(135.37,118.24) --
	(139.69,118.60) --
	(144.00,118.99) --
	(148.32,119.35) --
	(152.63,119.72) --
	(156.95,120.10) --
	(161.26,120.58) --
	(165.58,121.05) --
	(169.89,121.97);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.76, 93.02) --
	( 49.07,101.93) --
	( 53.39,104.73) --
	( 57.70,106.63) --
	( 62.02,108.04) --
	( 66.33,109.23) --
	( 70.65,110.33) --
	( 74.96,111.16) --
	( 79.28,111.96) --
	( 83.59,112.65) --
	( 87.91,113.32) --
	( 92.22,113.90) --
	( 96.54,114.46) --
	(100.85,114.95) --
	(105.17,115.48) --
	(109.48,115.93) --
	(113.80,116.38) --
	(118.11,116.84) --
	(122.43,117.17) --
	(126.74,117.56) --
	(131.06,117.97) --
	(135.37,118.31) --
	(139.69,118.67) --
	(144.00,119.04) --
	(148.32,119.39) --
	(152.63,119.74) --
	(156.95,120.09) --
	(161.26,120.55) --
	(165.58,120.99) --
	(169.89,121.89);
\end{scope}
\begin{scope}
\path[clip] (181.79,148.87) rectangle (319.71,244.71);

\path[fill=white] (181.79,148.87) rectangle (319.71,244.71);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (181.79,148.87) -- (319.71,244.71);

\path[draw=E69F00,line width= 1.1pt,line join=round] (188.18,219.10) --
	(192.50,223.55) --
	(196.81,225.60) --
	(201.13,227.05) --
	(205.44,228.23) --
	(209.76,229.19) --
	(214.07,230.12) --
	(218.39,230.92) --
	(222.70,231.64) --
	(227.02,232.28) --
	(231.33,232.85) --
	(235.65,233.41) --
	(239.96,234.00) --
	(244.28,234.49) --
	(248.59,234.98) --
	(252.91,235.44) --
	(257.22,235.84) --
	(261.54,236.24) --
	(265.85,236.62) --
	(270.17,236.98) --
	(274.48,237.35) --
	(278.80,237.73) --
	(283.11,238.04) --
	(287.43,238.36) --
	(291.74,238.66) --
	(296.06,238.98) --
	(300.37,239.28) --
	(304.69,239.60) --
	(309.01,239.90) --
	(313.32,240.31);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (188.18,214.20) --
	(192.50,220.21) --
	(196.81,222.84) --
	(201.13,224.68) --
	(205.44,226.19) --
	(209.76,227.36) --
	(214.07,228.48) --
	(218.39,229.44) --
	(222.70,230.26) --
	(227.02,231.03) --
	(231.33,231.69) --
	(235.65,232.32) --
	(239.96,232.98) --
	(244.28,233.53) --
	(248.59,234.06) --
	(252.91,234.55) --
	(257.22,235.00) --
	(261.54,235.45) --
	(265.85,235.85) --
	(270.17,236.26) --
	(274.48,236.67) --
	(278.80,237.08) --
	(283.11,237.42) --
	(287.43,237.77) --
	(291.74,238.10) --
	(296.06,238.47) --
	(300.37,238.81) --
	(304.69,239.20) --
	(309.01,239.58) --
	(313.32,240.23);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (188.18,211.41) --
	(192.50,216.07) --
	(196.81,218.24) --
	(201.13,219.88) --
	(205.44,221.22) --
	(209.76,222.30) --
	(214.07,223.33) --
	(218.39,224.36) --
	(222.70,225.18) --
	(227.02,226.02) --
	(231.33,226.75) --
	(235.65,227.46) --
	(239.96,228.19) --
	(244.28,228.85) --
	(248.59,229.50) --
	(252.91,230.11) --
	(257.22,230.71) --
	(261.54,231.27) --
	(265.85,231.82) --
	(270.17,232.40) --
	(274.48,233.05) --
	(278.80,233.58) --
	(283.11,234.15) --
	(287.43,234.72) --
	(291.74,235.26) --
	(296.06,235.89) --
	(300.37,236.52) --
	(304.69,237.25) --
	(309.01,238.11) --
	(313.32,239.78);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (188.18,207.14) --
	(192.50,212.98) --
	(196.81,215.66) --
	(201.13,217.67) --
	(205.44,219.28) --
	(209.76,220.60) --
	(214.07,221.85) --
	(218.39,223.04) --
	(222.70,224.00) --
	(227.02,224.97) --
	(231.33,225.83) --
	(235.65,226.66) --
	(239.96,227.48) --
	(244.28,228.24) --
	(248.59,228.96) --
	(252.91,229.62) --
	(257.22,230.30) --
	(261.54,230.90) --
	(265.85,231.49) --
	(270.17,232.12) --
	(274.48,232.80) --
	(278.80,233.35) --
	(283.11,233.95) --
	(287.43,234.54) --
	(291.74,235.09) --
	(296.06,235.71) --
	(300.37,236.33) --
	(304.69,237.05) --
	(309.01,237.89) --
	(313.32,239.57);
\end{scope}
\begin{scope}
\path[clip] (181.79, 30.72) rectangle (319.71,126.56);

\path[fill=white] (181.79, 30.72) rectangle (319.71,126.56);

\path[draw=black,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (181.79, 30.72) -- (319.71,126.56);

\path[draw=E69F00,line width= 1.1pt,line join=round] (188.18,117.76) --
	(192.50,120.76) --
	(196.81,121.23) --
	(201.13,121.48) --
	(205.44,121.63) --
	(209.76,121.73) --
	(214.07,121.82) --
	(218.39,121.88) --
	(222.70,121.93) --
	(227.02,121.97) --
	(231.33,122.01) --
	(235.65,122.04) --
	(239.96,122.06) --
	(244.28,122.09) --
	(248.59,122.10) --
	(252.91,122.12) --
	(257.22,122.13) --
	(261.54,122.15) --
	(265.85,122.16) --
	(270.17,122.16) --
	(274.48,122.17) --
	(278.80,122.18) --
	(283.11,122.19) --
	(287.43,122.19) --
	(291.74,122.19) --
	(296.06,122.20) --
	(300.37,122.20) --
	(304.69,122.20) --
	(309.01,122.21) --
	(313.32,122.21);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (188.18,115.61) --
	(192.50,119.98) --
	(196.81,120.68) --
	(201.13,121.05) --
	(205.44,121.27) --
	(209.76,121.44) --
	(214.07,121.56) --
	(218.39,121.65) --
	(222.70,121.74) --
	(227.02,121.80) --
	(231.33,121.86) --
	(235.65,121.90) --
	(239.96,121.94) --
	(244.28,121.98) --
	(248.59,122.01) --
	(252.91,122.04) --
	(257.22,122.06) --
	(261.54,122.08) --
	(265.85,122.10) --
	(270.17,122.12) --
	(274.48,122.13) --
	(278.80,122.14) --
	(283.11,122.15) --
	(287.43,122.17) --
	(291.74,122.17) --
	(296.06,122.18) --
	(300.37,122.19) --
	(304.69,122.20) --
	(309.01,122.20) --
	(313.32,122.21);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (188.18,112.35) --
	(192.50,117.72) --
	(196.81,118.78) --
	(201.13,119.42) --
	(205.44,119.82) --
	(209.76,120.11) --
	(214.07,120.38) --
	(218.39,120.57) --
	(222.70,120.76) --
	(227.02,120.92) --
	(231.33,121.05) --
	(235.65,121.16) --
	(239.96,121.27) --
	(244.28,121.37) --
	(248.59,121.44) --
	(252.91,121.53) --
	(257.22,121.60) --
	(261.54,121.66) --
	(265.85,121.71) --
	(270.17,121.77) --
	(274.48,121.83) --
	(278.80,121.88) --
	(283.11,121.91) --
	(287.43,121.97) --
	(291.74,122.00) --
	(296.06,122.05) --
	(300.37,122.08) --
	(304.69,122.11) --
	(309.01,122.16) --
	(313.32,122.20);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (188.18,109.79) --
	(192.50,116.88) --
	(196.81,118.18) --
	(201.13,118.98) --
	(205.44,119.47) --
	(209.76,119.82) --
	(214.07,120.13) --
	(218.39,120.36) --
	(222.70,120.57) --
	(227.02,120.76) --
	(231.33,120.91) --
	(235.65,121.04) --
	(239.96,121.16) --
	(244.28,121.27) --
	(248.59,121.36) --
	(252.91,121.46) --
	(257.22,121.53) --
	(261.54,121.60) --
	(265.85,121.65) --
	(270.17,121.72) --
	(274.48,121.78) --
	(278.80,121.84) --
	(283.11,121.87) --
	(287.43,121.94) --
	(291.74,121.97) --
	(296.06,122.02) --
	(300.37,122.06) --
	(304.69,122.09) --
	(309.01,122.14) --
	(313.32,122.20);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,126.56) rectangle (176.29,143.37);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 38.36,126.56) rectangle (176.29,143.37);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.32,131.94) {T = 3};
\end{scope}
\begin{scope}
\path[clip] (181.79,126.56) rectangle (319.71,143.37);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (181.79,126.56) rectangle (319.71,143.37);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.75,131.94) {T = 6};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,244.71) rectangle (176.29,261.51);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 38.36,244.71) rectangle (176.29,261.51);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.32,250.08) {T = 1};
\end{scope}
\begin{scope}
\path[clip] (181.79,244.71) rectangle (319.71,261.51);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (181.79,244.71) rectangle (319.71,261.51);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.75,250.08) {T = 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	(176.29, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 44.63, 27.97) --
	( 44.63, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 75.98, 27.97) --
	( 75.98, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (107.32, 27.97) --
	(107.32, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (138.67, 27.97) --
	(138.67, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (170.02, 27.97) --
	(170.02, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.63, 19.71) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.98, 19.71) {0.25};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.32, 19.71) {0.50};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.67, 19.71) {0.75};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.02, 19.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] (181.79, 30.72) --
	(319.71, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] (188.06, 27.97) --
	(188.06, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (219.40, 27.97) --
	(219.40, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (250.75, 27.97) --
	(250.75, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (282.10, 27.97) --
	(282.10, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (313.45, 27.97) --
	(313.45, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.06, 19.71) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.40, 19.71) {0.25};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.75, 19.71) {0.50};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.10, 19.71) {0.75};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.45, 19.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36,148.87) --
	( 38.36,244.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,150.19) {0.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,171.98) {0.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,193.76) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,215.54) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,237.32) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,153.22) --
	( 38.36,153.22);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,175.01) --
	( 38.36,175.01);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,196.79) --
	( 38.36,196.79);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,218.57) --
	( 38.36,218.57);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,240.35) --
	( 38.36,240.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	( 38.36,126.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 32.05) {0.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 53.83) {0.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 75.61) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 97.40) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,119.18) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 35.08) --
	( 38.36, 35.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 56.86) --
	( 38.36, 56.86);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 78.64) --
	( 38.36, 78.64);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,100.43) --
	( 38.36,100.43);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,122.21) --
	( 38.36,122.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.04,  7.44) {Confidence $1 - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,137.72) {Feasibility};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[fill=white] ( 83.83,272.51) rectangle (274.24,272.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.83,264.57) {Noise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=E69F00,line width= 1.1pt,line join=round] (116.81,268.36) -- (128.37,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (157.90,268.36) -- (169.47,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (199.00,268.36) -- (210.56,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (240.09,268.36) -- (251.65,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.32,265.33) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.41,265.33) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.51,265.33) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.60,265.33) {0.08};
\end{scope}
\end{tikzpicture}


==> geo6-time-vs-alpha.tex <==
% Created by tikzDevice version 0.12 on 2019-12-16 17:05:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (281.85,169.83);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (281.85,169.83);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (208.72,164.33);

\path[fill=white] ( 31.52, 30.72) rectangle (208.72,164.33);

\path[draw=E69F00,line width= 0.6pt,line join=round] ( 39.57, 40.28) --
	( 44.94, 39.36) --
	( 50.31, 38.65) --
	( 55.68, 45.85) --
	( 61.05, 40.33) --
	( 66.42, 39.97) --
	( 71.79, 41.80) --
	( 77.16, 43.61) --
	( 82.53, 41.03) --
	( 87.90, 39.41) --
	( 93.27, 40.44) --
	( 98.64, 38.42) --
	(104.01, 39.10) --
	(109.38, 39.72) --
	(114.75, 37.98) --
	(120.12, 39.75) --
	(125.49, 42.62) --
	(130.86, 39.07) --
	(136.23, 64.91) --
	(141.60,158.26) --
	(146.97, 80.37) --
	(152.34, 58.00) --
	(157.70, 76.62) --
	(163.07, 55.83) --
	(168.44, 56.97) --
	(173.81, 78.76) --
	(179.18, 54.77) --
	(184.55, 53.28) --
	(189.92, 50.62) --
	(195.29, 55.08) --
	(200.66, 53.94);

\path[draw=56B4E9,line width= 0.6pt,line join=round] ( 39.57, 57.25) --
	( 44.94, 54.28) --
	( 50.31, 55.21) --
	( 55.68, 60.90) --
	( 61.05, 52.86) --
	( 66.42, 55.35) --
	( 71.79, 57.13) --
	( 77.16, 59.63) --
	( 82.53, 57.78) --
	( 87.90, 55.86) --
	( 93.27, 55.96) --
	( 98.64, 55.35) --
	(104.01, 53.96) --
	(109.38, 56.62) --
	(114.75, 53.21) --
	(120.12, 55.01) --
	(125.49, 57.98) --
	(130.86, 54.21) --
	(136.23, 64.92) --
	(141.60,144.75) --
	(146.97, 78.03) --
	(152.34, 68.82) --
	(157.70, 71.37) --
	(163.07, 72.79) --
	(168.44, 74.55) --
	(173.81, 80.48) --
	(179.18, 81.31) --
	(184.55, 69.75) --
	(189.92,104.46) --
	(195.29,112.60) --
	(200.66, 94.18);

\path[draw=009E73,line width= 0.6pt,line join=round] ( 39.57, 38.89) --
	( 44.94, 37.86) --
	( 50.31, 39.49) --
	( 55.68, 38.82) --
	( 61.05, 40.98) --
	( 66.42, 39.44) --
	( 71.79, 38.46) --
	( 77.16, 38.90) --
	( 82.53, 36.84) --
	( 87.90, 40.85) --
	( 93.27, 37.28) --
	( 98.64, 37.82) --
	(104.01, 37.96) --
	(109.38, 37.84) --
	(114.75, 41.57) --
	(120.12, 36.80) --
	(125.49, 38.66) --
	(130.86, 42.13) --
	(136.23, 48.82) --
	(141.60, 44.21) --
	(146.97, 41.85) --
	(152.34, 38.36) --
	(157.70, 52.10) --
	(163.07, 40.92) --
	(168.44, 38.60) --
	(173.81, 39.87) --
	(179.18, 57.02) --
	(184.55, 41.76) --
	(189.92, 36.92) --
	(195.29, 40.44) --
	(200.66, 36.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,line join=round] ( 31.52, 30.72) --
	( 31.52,164.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 34.94) {10};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 61.55) {20};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 88.16) {30};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,114.78) {40};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,141.39) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 37.97) --
	( 31.52, 37.97);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 64.58) --
	( 31.52, 64.58);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77, 91.19) --
	( 31.52, 91.19);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77,117.81) --
	( 31.52,117.81);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 28.77,144.42) --
	( 31.52,144.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=black,line width= 0.6pt,line join=round] ( 31.52, 30.72) --
	(208.72, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 36.22, 27.97) --
	( 36.22, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 69.78, 27.97) --
	( 69.78, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (103.34, 27.97) --
	(103.34, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (136.90, 27.97) --
	(136.90, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (170.46, 27.97) --
	(170.46, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (204.02, 27.97) --
	(204.02, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.22, 19.71) {0.5};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.78, 19.71) {0.6};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.34, 19.71) {0.7};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.90, 19.71) {0.8};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.46, 19.71) {0.9};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.02, 19.71) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at
(120.12,  7.44) {Confidence $1 - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=
1.10] at ( 13.08, 97.53) {Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[fill=white] (219.72, 75.45) rectangle (276.35,119.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (219.72,113.90) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=E69F00,line width= 0.6pt,line join=round] (221.16,100.21) -- (232.73,100.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=56B4E9,line width= 0.6pt,line join=round] (221.16, 85.75) -- (232.73, 85.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\path[draw=009E73,line width= 0.6pt,line join=round] (221.16, 71.30) -- (232.73, 71.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.67, 97.18) {boundary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.67, 82.72) {enum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (281.85,169.83);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.67, 68.27) {no-deg};
\end{scope}
\end{tikzpicture}


==> gp.tex <==
% Created by tikzDevice version 0.12 on 2019-09-02 15:36:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (235.60,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (235.60,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 30.72) rectangle (230.10,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96, 30.72) rectangle (230.10,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.96, 76.55) --
	( 44.49, 76.35) --
	( 46.01, 76.13) --
	( 47.54, 75.88) --
	( 49.06, 75.61) --
	( 50.59, 75.31) --
	( 52.12, 74.99) --
	( 53.64, 74.64) --
	( 55.17, 74.27) --
	( 56.69, 73.89) --
	( 58.22, 73.48) --
	( 59.75, 73.05) --
	( 61.27, 72.60) --
	( 62.80, 72.14) --
	( 64.32, 71.66) --
	( 65.85, 71.17) --
	( 67.38, 70.67) --
	( 68.90, 70.15) --
	( 70.43, 69.63) --
	( 71.95, 69.09) --
	( 73.48, 68.55) --
	( 75.01, 68.01) --
	( 76.53, 67.46) --
	( 78.06, 66.91) --
	( 79.58, 66.36) --
	( 81.11, 65.82) --
	( 82.64, 65.27) --
	( 84.16, 64.73) --
	( 85.69, 64.19) --
	( 87.21, 63.66) --
	( 88.74, 63.14) --
	( 90.27, 62.62) --
	( 91.79, 62.11) --
	( 93.32, 61.61) --
	( 94.84, 61.13) --
	( 96.37, 60.65) --
	( 97.90, 60.18) --
	( 99.42, 59.72) --
	(100.95, 59.28) --
	(102.47, 58.84) --
	(104.00, 58.42) --
	(105.53, 58.01) --
	(107.05, 57.61) --
	(108.58, 57.21) --
	(110.10, 56.83) --
	(111.63, 56.46) --
	(113.15, 56.10) --
	(114.68, 55.75) --
	(116.21, 55.40) --
	(117.73, 55.07) --
	(119.26, 54.74) --
	(120.78, 54.42) --
	(122.31, 54.11) --
	(123.84, 53.81) --
	(125.36, 53.51) --
	(126.89, 53.22) --
	(128.41, 52.94) --
	(129.94, 52.66) --
	(131.47, 52.39) --
	(132.99, 52.13) --
	(134.52, 51.87) --
	(136.04, 51.62) --
	(137.57, 51.37) --
	(139.10, 51.13) --
	(140.62, 50.89) --
	(142.15, 50.66) --
	(143.67, 50.43) --
	(145.20, 50.21) --
	(146.73, 49.99) --
	(148.25, 49.78) --
	(149.78, 49.57) --
	(151.30, 49.36) --
	(152.83, 49.16) --
	(154.36, 48.96) --
	(155.88, 48.77) --
	(157.41, 48.58) --
	(158.93, 48.39) --
	(160.46, 48.21) --
	(161.99, 48.03) --
	(163.51, 47.85) --
	(165.04, 47.68) --
	(166.56, 47.51) --
	(168.09, 47.34) --
	(169.62, 47.18) --
	(171.14, 47.02) --
	(172.67, 46.86) --
	(174.19, 46.71) --
	(175.72, 46.56) --
	(177.25, 46.41) --
	(178.77, 46.26) --
	(180.30, 46.12) --
	(181.82, 45.98) --
	(183.35, 45.84) --
	(184.88, 45.71) --
	(186.40, 45.58) --
	(187.93, 45.45) --
	(189.45, 45.32) --
	(190.98, 45.20) --
	(192.50, 45.08) --
	(194.03, 44.96) --
	(195.56, 44.84) --
	(197.08, 44.73) --
	(198.61, 44.62) --
	(200.13, 44.51) --
	(201.66, 44.40) --
	(203.19, 44.30) --
	(204.71, 44.20) --
	(206.24, 44.10) --
	(207.76, 44.00) --
	(209.29, 43.90) --
	(210.82, 43.81) --
	(212.34, 43.72) --
	(213.87, 43.63) --
	(215.39, 43.55) --
	(216.92, 43.47) --
	(218.45, 43.38) --
	(219.97, 43.31);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.96, 82.69) --
	( 44.49, 81.75) --
	( 46.01, 80.83) --
	( 47.54, 79.93) --
	( 49.06, 79.05) --
	( 50.59, 78.19) --
	( 52.12, 77.35) --
	( 53.64, 76.52) --
	( 55.17, 75.72) --
	( 56.69, 74.93) --
	( 58.22, 74.16) --
	( 59.75, 73.41) --
	( 61.27, 72.67) --
	( 62.80, 71.95) --
	( 64.32, 71.24) --
	( 65.85, 70.56) --
	( 67.38, 69.88) --
	( 68.90, 69.22) --
	( 70.43, 68.58) --
	( 71.95, 67.95) --
	( 73.48, 67.33) --
	( 75.01, 66.73) --
	( 76.53, 66.14) --
	( 78.06, 65.56) --
	( 79.58, 65.00) --
	( 81.11, 64.45) --
	( 82.64, 63.91) --
	( 84.16, 63.38) --
	( 85.69, 62.86) --
	( 87.21, 62.36) --
	( 88.74, 61.86) --
	( 90.27, 61.38) --
	( 91.79, 60.91) --
	( 93.32, 60.45) --
	( 94.84, 60.00) --
	( 96.37, 59.55) --
	( 97.90, 59.12) --
	( 99.42, 58.70) --
	(100.95, 58.29) --
	(102.47, 57.88) --
	(104.00, 57.49) --
	(105.53, 57.10) --
	(107.05, 56.72) --
	(108.58, 56.35) --
	(110.10, 55.99) --
	(111.63, 55.64) --
	(113.15, 55.29) --
	(114.68, 54.96) --
	(116.21, 54.63) --
	(117.73, 54.30) --
	(119.26, 53.99) --
	(120.78, 53.68) --
	(122.31, 53.37) --
	(123.84, 53.08) --
	(125.36, 52.79) --
	(126.89, 52.51) --
	(128.41, 52.23) --
	(129.94, 51.96) --
	(131.47, 51.69) --
	(132.99, 51.43) --
	(134.52, 51.18) --
	(136.04, 50.93) --
	(137.57, 50.69) --
	(139.10, 50.45) --
	(140.62, 50.22) --
	(142.15, 50.00) --
	(143.67, 49.78) --
	(145.20, 49.56) --
	(146.73, 49.35) --
	(148.25, 49.14) --
	(149.78, 48.94) --
	(151.30, 48.74) --
	(152.83, 48.54) --
	(154.36, 48.36) --
	(155.88, 48.17) --
	(157.41, 47.99) --
	(158.93, 47.81) --
	(160.46, 47.64) --
	(161.99, 47.47) --
	(163.51, 47.30) --
	(165.04, 47.14) --
	(166.56, 46.98) --
	(168.09, 46.83) --
	(169.62, 46.67) --
	(171.14, 46.53) --
	(172.67, 46.38) --
	(174.19, 46.24) --
	(175.72, 46.10) --
	(177.25, 45.96) --
	(178.77, 45.83) --
	(180.30, 45.70) --
	(181.82, 45.57) --
	(183.35, 45.45) --
	(184.88, 45.33) --
	(186.40, 45.21) --
	(187.93, 45.09) --
	(189.45, 44.98) --
	(190.98, 44.87) --
	(192.50, 44.76) --
	(194.03, 44.65) --
	(195.56, 44.55) --
	(197.08, 44.45) --
	(198.61, 44.35) --
	(200.13, 44.25) --
	(201.66, 44.16) --
	(203.19, 44.06) --
	(204.71, 43.97) --
	(206.24, 43.88) --
	(207.76, 43.80) --
	(209.29, 43.71) --
	(210.82, 43.63) --
	(212.34, 43.55) --
	(213.87, 43.47) --
	(215.39, 43.39) --
	(216.92, 43.31) --
	(218.45, 43.24) --
	(219.97, 43.17);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] ( 42.96,101.94) --
	( 44.49,101.50) --
	( 46.01,101.03) --
	( 47.54,100.54) --
	( 49.06,100.03) --
	( 50.59, 99.49) --
	( 52.12, 98.93) --
	( 53.64, 98.34) --
	( 55.17, 97.72) --
	( 56.69, 97.08) --
	( 58.22, 96.42) --
	( 59.75, 95.72) --
	( 61.27, 95.00) --
	( 62.80, 94.25) --
	( 64.32, 93.48) --
	( 65.85, 92.67) --
	( 67.38, 91.84) --
	( 68.90, 90.98) --
	( 70.43, 90.09) --
	( 71.95, 89.18) --
	( 73.48, 88.24) --
	( 75.01, 87.28) --
	( 76.53, 86.30) --
	( 78.06, 85.29) --
	( 79.58, 84.26) --
	( 81.11, 83.22) --
	( 82.64, 82.16) --
	( 84.16, 81.09) --
	( 85.69, 80.00) --
	( 87.21, 78.92) --
	( 88.74, 77.83) --
	( 90.27, 76.75) --
	( 91.79, 75.67) --
	( 93.32, 74.60) --
	( 94.84, 73.55) --
	( 96.37, 72.53) --
	( 97.90, 71.52) --
	( 99.42, 70.54) --
	(100.95, 69.60) --
	(102.47, 68.68) --
	(104.00, 67.80) --
	(105.53, 66.95) --
	(107.05, 66.14) --
	(108.58, 65.36) --
	(110.10, 64.62) --
	(111.63, 63.90) --
	(113.15, 63.22) --
	(114.68, 62.57) --
	(116.21, 61.94) --
	(117.73, 61.35) --
	(119.26, 60.77) --
	(120.78, 60.22) --
	(122.31, 59.70) --
	(123.84, 59.19) --
	(125.36, 58.71) --
	(126.89, 58.24) --
	(128.41, 57.80) --
	(129.94, 57.36) --
	(131.47, 56.95) --
	(132.99, 56.55) --
	(134.52, 56.16) --
	(136.04, 55.79) --
	(137.57, 55.43) --
	(139.10, 55.08) --
	(140.62, 54.74) --
	(142.15, 54.41) --
	(143.67, 54.09) --
	(145.20, 53.78) --
	(146.73, 53.48) --
	(148.25, 53.19) --
	(149.78, 52.91) --
	(151.30, 52.63) --
	(152.83, 52.37) --
	(154.36, 52.11) --
	(155.88, 51.85) --
	(157.41, 51.61) --
	(158.93, 51.37) --
	(160.46, 51.13) --
	(161.99, 50.91) --
	(163.51, 50.68) --
	(165.04, 50.47) --
	(166.56, 50.26) --
	(168.09, 50.05) --
	(169.62, 49.85) --
	(171.14, 49.65) --
	(172.67, 49.46) --
	(174.19, 49.27) --
	(175.72, 49.09) --
	(177.25, 48.91) --
	(178.77, 48.74) --
	(180.30, 48.57) --
	(181.82, 48.40) --
	(183.35, 48.24) --
	(184.88, 48.08) --
	(186.40, 47.92) --
	(187.93, 47.77) --
	(189.45, 47.62) --
	(190.98, 47.48) --
	(192.50, 47.34) --
	(194.03, 47.20) --
	(195.56, 47.07) --
	(197.08, 46.94) --
	(198.61, 46.81) --
	(200.13, 46.68) --
	(201.66, 46.56) --
	(203.19, 46.44) --
	(204.71, 46.33) --
	(206.24, 46.21) --
	(207.76, 46.10) --
	(209.29, 46.00) --
	(210.82, 45.89) --
	(212.34, 45.79) --
	(213.87, 45.69) --
	(215.39, 45.60) --
	(216.92, 45.51) --
	(218.45, 45.42) --
	(219.97, 45.33) --
	(219.97, 41.41) --
	(218.45, 41.49) --
	(216.92, 41.56) --
	(215.39, 41.64) --
	(213.87, 41.72) --
	(212.34, 41.80) --
	(210.82, 41.88) --
	(209.29, 41.97) --
	(207.76, 42.05) --
	(206.24, 42.14) --
	(204.71, 42.23) --
	(203.19, 42.32) --
	(201.66, 42.42) --
	(200.13, 42.51) --
	(198.61, 42.61) --
	(197.08, 42.71) --
	(195.56, 42.81) --
	(194.03, 42.92) --
	(192.50, 43.02) --
	(190.98, 43.13) --
	(189.45, 43.24) --
	(187.93, 43.35) --
	(186.40, 43.47) --
	(184.88, 43.58) --
	(183.35, 43.70) --
	(181.82, 43.82) --
	(180.30, 43.94) --
	(178.77, 44.07) --
	(177.25, 44.19) --
	(175.72, 44.32) --
	(174.19, 44.45) --
	(172.67, 44.59) --
	(171.14, 44.72) --
	(169.62, 44.86) --
	(168.09, 45.00) --
	(166.56, 45.14) --
	(165.04, 45.28) --
	(163.51, 45.42) --
	(161.99, 45.57) --
	(160.46, 45.72) --
	(158.93, 45.87) --
	(157.41, 46.02) --
	(155.88, 46.18) --
	(154.36, 46.34) --
	(152.83, 46.50) --
	(151.30, 46.66) --
	(149.78, 46.82) --
	(148.25, 46.99) --
	(146.73, 47.16) --
	(145.20, 47.33) --
	(143.67, 47.50) --
	(142.15, 47.67) --
	(140.62, 47.85) --
	(139.10, 48.03) --
	(137.57, 48.21) --
	(136.04, 48.39) --
	(134.52, 48.57) --
	(132.99, 48.76) --
	(131.47, 48.95) --
	(129.94, 49.14) --
	(128.41, 49.34) --
	(126.89, 49.53) --
	(125.36, 49.73) --
	(123.84, 49.93) --
	(122.31, 50.13) --
	(120.78, 50.34) --
	(119.26, 50.54) --
	(117.73, 50.75) --
	(116.21, 50.96) --
	(114.68, 51.18) --
	(113.15, 51.39) --
	(111.63, 51.61) --
	(110.10, 51.83) --
	(108.58, 52.05) --
	(107.05, 52.27) --
	(105.53, 52.50) --
	(104.00, 52.73) --
	(102.47, 52.96) --
	(100.95, 53.19) --
	( 99.42, 53.42) --
	( 97.90, 53.65) --
	( 96.37, 53.89) --
	( 94.84, 54.12) --
	( 93.32, 54.36) --
	( 91.79, 54.60) --
	( 90.27, 54.84) --
	( 88.74, 55.07) --
	( 87.21, 55.31) --
	( 85.69, 55.55) --
	( 84.16, 55.79) --
	( 82.64, 56.03) --
	( 81.11, 56.26) --
	( 79.58, 56.50) --
	( 78.06, 56.73) --
	( 76.53, 56.96) --
	( 75.01, 57.19) --
	( 73.48, 57.41) --
	( 71.95, 57.63) --
	( 70.43, 57.85) --
	( 68.90, 58.06) --
	( 67.38, 58.26) --
	( 65.85, 58.46) --
	( 64.32, 58.65) --
	( 62.80, 58.83) --
	( 61.27, 59.01) --
	( 59.75, 59.17) --
	( 58.22, 59.32) --
	( 56.69, 59.47) --
	( 55.17, 59.60) --
	( 53.64, 59.71) --
	( 52.12, 59.82) --
	( 50.59, 59.91) --
	( 49.06, 59.98) --
	( 47.54, 60.04) --
	( 46.01, 60.09) --
	( 44.49, 60.11) --
	( 42.96, 60.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.55, 61.54) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.41, 61.55) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.36, 50.02) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74, 47.25) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.45, 44.46) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.54, 51.30) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.94, 61.51) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.50, 66.72) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49, 71.27) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.80, 44.51) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 54.54) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.45, 67.73) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 56.15) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.10, 50.86) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79, 61.60) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.24, 46.28) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.17, 50.85) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.31, 47.94) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57, 59.70) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.45, 56.57) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05, 63.83) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27, 55.18) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54, 63.13) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95, 68.94) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64, 63.90) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.88, 56.97) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96, 66.77) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86, 43.20) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25, 45.33) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.60, 94.45) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.73, 46.85) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.21, 72.61) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.93, 46.50) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 47.31) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 57.25) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.98, 43.60) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.33, 88.80) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.47, 52.02) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.96, 55.61) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.29, 43.13) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.30, 47.88) circle (  1.21);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.96, 60.12) --
	( 44.49, 60.11) --
	( 46.01, 60.09) --
	( 47.54, 60.04) --
	( 49.06, 59.98) --
	( 50.59, 59.91) --
	( 52.12, 59.82) --
	( 53.64, 59.71) --
	( 55.17, 59.60) --
	( 56.69, 59.47) --
	( 58.22, 59.32) --
	( 59.75, 59.17) --
	( 61.27, 59.01) --
	( 62.80, 58.83) --
	( 64.32, 58.65) --
	( 65.85, 58.46) --
	( 67.38, 58.26) --
	( 68.90, 58.06) --
	( 70.43, 57.85) --
	( 71.95, 57.63) --
	( 73.48, 57.41) --
	( 75.01, 57.19) --
	( 76.53, 56.96) --
	( 78.06, 56.73) --
	( 79.58, 56.50) --
	( 81.11, 56.26) --
	( 82.64, 56.03) --
	( 84.16, 55.79) --
	( 85.69, 55.55) --
	( 87.21, 55.31) --
	( 88.74, 55.07) --
	( 90.27, 54.84) --
	( 91.79, 54.60) --
	( 93.32, 54.36) --
	( 94.84, 54.12) --
	( 96.37, 53.89) --
	( 97.90, 53.65) --
	( 99.42, 53.42) --
	(100.95, 53.19) --
	(102.47, 52.96) --
	(104.00, 52.73) --
	(105.53, 52.50) --
	(107.05, 52.27) --
	(108.58, 52.05) --
	(110.10, 51.83) --
	(111.63, 51.61) --
	(113.15, 51.39) --
	(114.68, 51.18) --
	(116.21, 50.96) --
	(117.73, 50.75) --
	(119.26, 50.54) --
	(120.78, 50.34) --
	(122.31, 50.13) --
	(123.84, 49.93) --
	(125.36, 49.73) --
	(126.89, 49.53) --
	(128.41, 49.34) --
	(129.94, 49.14) --
	(131.47, 48.95) --
	(132.99, 48.76) --
	(134.52, 48.57) --
	(136.04, 48.39) --
	(137.57, 48.21) --
	(139.10, 48.03) --
	(140.62, 47.85) --
	(142.15, 47.67) --
	(143.67, 47.50) --
	(145.20, 47.33) --
	(146.73, 47.16) --
	(148.25, 46.99) --
	(149.78, 46.82) --
	(151.30, 46.66) --
	(152.83, 46.50) --
	(154.36, 46.34) --
	(155.88, 46.18) --
	(157.41, 46.02) --
	(158.93, 45.87) --
	(160.46, 45.72) --
	(161.99, 45.57) --
	(163.51, 45.42) --
	(165.04, 45.28) --
	(166.56, 45.14) --
	(168.09, 45.00) --
	(169.62, 44.86) --
	(171.14, 44.72) --
	(172.67, 44.59) --
	(174.19, 44.45) --
	(175.72, 44.32) --
	(177.25, 44.19) --
	(178.77, 44.07) --
	(180.30, 43.94) --
	(181.82, 43.82) --
	(183.35, 43.70) --
	(184.88, 43.58) --
	(186.40, 43.47) --
	(187.93, 43.35) --
	(189.45, 43.24) --
	(190.98, 43.13) --
	(192.50, 43.02) --
	(194.03, 42.92) --
	(195.56, 42.81) --
	(197.08, 42.71) --
	(198.61, 42.61) --
	(200.13, 42.51) --
	(201.66, 42.42) --
	(203.19, 42.32) --
	(204.71, 42.23) --
	(206.24, 42.14) --
	(207.76, 42.05) --
	(209.29, 41.97) --
	(210.82, 41.88) --
	(212.34, 41.80) --
	(213.87, 41.72) --
	(215.39, 41.64) --
	(216.92, 41.56) --
	(218.45, 41.49) --
	(219.97, 41.41);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.96,101.94) --
	( 44.49,101.50) --
	( 46.01,101.03) --
	( 47.54,100.54) --
	( 49.06,100.03) --
	( 50.59, 99.49) --
	( 52.12, 98.93) --
	( 53.64, 98.34) --
	( 55.17, 97.72) --
	( 56.69, 97.08) --
	( 58.22, 96.42) --
	( 59.75, 95.72) --
	( 61.27, 95.00) --
	( 62.80, 94.25) --
	( 64.32, 93.48) --
	( 65.85, 92.67) --
	( 67.38, 91.84) --
	( 68.90, 90.98) --
	( 70.43, 90.09) --
	( 71.95, 89.18) --
	( 73.48, 88.24) --
	( 75.01, 87.28) --
	( 76.53, 86.30) --
	( 78.06, 85.29) --
	( 79.58, 84.26) --
	( 81.11, 83.22) --
	( 82.64, 82.16) --
	( 84.16, 81.09) --
	( 85.69, 80.00) --
	( 87.21, 78.92) --
	( 88.74, 77.83) --
	( 90.27, 76.75) --
	( 91.79, 75.67) --
	( 93.32, 74.60) --
	( 94.84, 73.55) --
	( 96.37, 72.53) --
	( 97.90, 71.52) --
	( 99.42, 70.54) --
	(100.95, 69.60) --
	(102.47, 68.68) --
	(104.00, 67.80) --
	(105.53, 66.95) --
	(107.05, 66.14) --
	(108.58, 65.36) --
	(110.10, 64.62) --
	(111.63, 63.90) --
	(113.15, 63.22) --
	(114.68, 62.57) --
	(116.21, 61.94) --
	(117.73, 61.35) --
	(119.26, 60.77) --
	(120.78, 60.22) --
	(122.31, 59.70) --
	(123.84, 59.19) --
	(125.36, 58.71) --
	(126.89, 58.24) --
	(128.41, 57.80) --
	(129.94, 57.36) --
	(131.47, 56.95) --
	(132.99, 56.55) --
	(134.52, 56.16) --
	(136.04, 55.79) --
	(137.57, 55.43) --
	(139.10, 55.08) --
	(140.62, 54.74) --
	(142.15, 54.41) --
	(143.67, 54.09) --
	(145.20, 53.78) --
	(146.73, 53.48) --
	(148.25, 53.19) --
	(149.78, 52.91) --
	(151.30, 52.63) --
	(152.83, 52.37) --
	(154.36, 52.11) --
	(155.88, 51.85) --
	(157.41, 51.61) --
	(158.93, 51.37) --
	(160.46, 51.13) --
	(161.99, 50.91) --
	(163.51, 50.68) --
	(165.04, 50.47) --
	(166.56, 50.26) --
	(168.09, 50.05) --
	(169.62, 49.85) --
	(171.14, 49.65) --
	(172.67, 49.46) --
	(174.19, 49.27) --
	(175.72, 49.09) --
	(177.25, 48.91) --
	(178.77, 48.74) --
	(180.30, 48.57) --
	(181.82, 48.40) --
	(183.35, 48.24) --
	(184.88, 48.08) --
	(186.40, 47.92) --
	(187.93, 47.77) --
	(189.45, 47.62) --
	(190.98, 47.48) --
	(192.50, 47.34) --
	(194.03, 47.20) --
	(195.56, 47.07) --
	(197.08, 46.94) --
	(198.61, 46.81) --
	(200.13, 46.68) --
	(201.66, 46.56) --
	(203.19, 46.44) --
	(204.71, 46.33) --
	(206.24, 46.21) --
	(207.76, 46.10) --
	(209.29, 46.00) --
	(210.82, 45.89) --
	(212.34, 45.79) --
	(213.87, 45.69) --
	(215.39, 45.60) --
	(216.92, 45.51) --
	(218.45, 45.42) --
	(219.97, 45.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	( 33.96,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 36.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 58.31) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 79.71) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,101.12) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,122.52) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 39.93) --
	( 33.96, 39.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 61.34) --
	( 33.96, 61.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 82.74) --
	( 33.96, 82.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,104.15) --
	( 33.96,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,125.55) --
	( 33.96,125.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.96, 30.72) --
	(230.10, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.88, 27.97) --
	( 42.88, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.17, 27.97) --
	( 77.17, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.46, 27.97) --
	(111.46, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75, 27.97) --
	(145.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.04, 27.97) --
	(180.04, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.33, 27.97) --
	(214.33, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.88, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.17, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.46, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.75, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.04, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.33, 19.71) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.03,  7.44) {Supply x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.88) {Price p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.89,131.92) rectangle (218.24,147.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.12,127.76) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.84,124.73) {Training Data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.89, 76.76) rectangle (205.88,120.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (145.33,101.51) -- (156.90,101.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (145.33,101.51) -- (156.90,101.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (145.33,101.51) -- (156.90,101.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (145.33,101.51) -- (156.90,101.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.33, 87.06) -- (156.90, 87.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.33, 87.06) -- (156.90, 87.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.33, 87.06) -- (156.90, 87.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.33, 87.06) -- (156.90, 87.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.33, 72.61) -- (156.90, 72.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.33, 72.61) -- (156.90, 72.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.33, 72.61) -- (156.90, 72.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.33, 72.61) -- (156.90, 72.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.84, 98.48) {Confidence};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.84, 84.03) {Prediction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.84, 69.58) {True};
\end{scope}
\end{tikzpicture}


==> img-drilling.tex <==
% \documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
% \usetikzlibrary{arrows.meta} %tikz package already loaded by 'tikz' option
% \begin{document}
\begin{tikzpicture}
    % Geology
    \draw[draw,fill=gray!10] (0,1) rectangle (6,3) {}; 
    \draw[draw,fill=gray!30] (0,3) rectangle (6,5) {}; 
    \draw[draw,fill=white] (3.2,3.5) rectangle (3.8,5) {}; 
    \draw[draw,fill=white] (3.35,2.35) rectangle (3.65,3.5) {}; 
    \node (rock1) at (4.5, 4) {Rock 1};
    \node (rock2) at (4.5, 2) {Rock 2};

    % Rig
    \draw [line width=1] (2.5,5) -- (3,9) -- (4,9) -- (4.5,5);
    \draw [line width=0.6] (2.630,6) -- (4.360,6) -- (2.765,7) -- (4.235,7) -- (2.890,8) -- (4.110,8);
    \draw (3.45,8.8) -- (3.45,9);
    \draw (3.55,8.8) -- (3.55,9);
    \draw (3.5,8.8) circle [radius=0.05]; 
    \draw (3.5,5.5) -- (3.5,8.75);

    % W
    \node (W1) at (3.62,8.85) {};
    \node (W2) at (3.62,8.05) {};
    \draw [line width=0.7,-{Stealth[]}] (W1) edge (W2);
    \node (W) at (3.85, 8.55) {$W$};

    % Drillstring
    \draw[draw,fill=gray!80] (3.0,5) rectangle (4.0,5.1) {}; 
    \draw[draw,fill=gray!80] (3.4,5.4) rectangle (3.6,5.5) {}; 
    \draw[draw,fill=gray!80] (3.45,5.1) rectangle (3.55,5.4) {}; 
    \draw[draw,fill=gray!80] (3.45,2.9) rectangle (3.55,5.0) {}; 
    \draw[draw,fill=gray!80] (3.40,2.35) rectangle (3.60,2.9) {}; 
    % Drill bit
    \draw[draw,fill=gray!80] (3.35,2.35) -- (3.35,2.2)  arc(0:180:-0.15) -- (3.65,2.35)--cycle;
    \draw (3.45,2.06) -- (3.45,2.30) -- (3.55,2.30) -- (3.55,2.06);
    \draw (3.35,2.30) -- (3.40,2.30) -- (3.40,2.09);
    \draw (3.65,2.30) -- (3.60,2.30) -- (3.60,2.09);

    % Ntop
    \node (N1) at (3.45,5.65) {};
    \node (N2) at (3.45,5.65) {};
    \draw [line width=0.7,-{Stealth[]}] (N1) edge[out=-150,in=-20,looseness=10.2] (N2);
    \node (Ntop) at (4.1, 5.4) {$\dot{N}$};

    % Depths
    \node (x0) at (1, 5.15) {$x_0$};
    \node (x1) at (1, 3.15) {$x_1$};
    \draw [dotted] (0.7,1.85) -- (6.0,1.85);
    \node (x2) at (1, 2.00) {$x_2$};
    \node (x3) at (1, 1.15) {$x_3$};

    % Graphs
    \draw [-{Stealth[]}] (7,5) -- (7,1) node[anchor=north] {$x$};
    \draw [-{Stealth[]}] (7,5) -- (9,5) node[anchor=south] {$\dot{N}, W$};
    \draw [dotted] (7,3) -- (9,3) {};
    \draw [dotted] (7,1.85) -- (9,1.85) {};
    % N
    \draw [dash dot] (7.5,5) -- (7.5,4) node[anchor=west] {$\dot{N}_1$} -- (7.5,3);
    \draw [dash dot] (7.8,3) -- (7.8,2.45) node[anchor=east] {$\dot{N}_2$} -- (7.8,1.85){};
    \draw [dash dot] (8.2,1.85) -- (8.2,1.4) node[anchor=east] {$\dot{N}_3$} -- (8.2,1.1) {};
    % W
    \draw [dashed] (8.75,5) -- (8.75,4) node[anchor=west] {$W_1$} -- (8.75,3){};
    \draw [dashed] (8.4,3) -- (8.4,2.45) node[anchor=west] {$W_2$} -- (8.4,1.85) {};
    \draw [dashed] (8.6,1.85) -- (8.6,1.4) node[anchor=west] {$W_3$} -- (8.6,1) {};
\end{tikzpicture}
% \end{document}


==> lifetime-curve.tex <==
% Created by tikzDevice version 0.11 on 2019-04-25 15:52:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.4pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (426.39,319.79);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.98}
\definecolor{fillColor}{white}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (426.39,319.79);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (322.96,314.29);
\definecolor{fillColor}{white}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (322.96,314.29);
\definecolor{drawColor}{white}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 42.32) --
	(322.96, 42.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,107.09) --
	(322.96,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,171.86) --
	(322.96,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,236.63) --
	(322.96,236.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,301.41) --
	(322.96,301.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64, 30.72) --
	( 43.64,314.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.99, 30.72) --
	(132.99,314.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.34, 30.72) --
	(222.34,314.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.69, 30.72) --
	(311.69,314.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.30, 44.51) --
	( 56.65, 45.05) --
	( 63.01, 45.73) --
	( 70.38, 46.51) --
	( 77.74, 47.51) --
	( 85.10, 48.66) --
	( 92.47, 50.02) --
	( 99.96, 51.02) --
	(107.19, 52.15) --
	(114.56, 54.17) --
	(121.92, 56.51) --
	(129.28, 59.43) --
	(136.31, 63.78) --
	(142.67, 69.29) --
	(149.37, 75.85) --
	(156.73, 81.72) --
	(164.09, 88.50) --
	(171.46, 98.00) --
	(178.82,107.99) --
	(186.18,115.66) --
	(193.55,123.85) --
	(200.58,131.02) --
	(208.27,140.52) --
	(215.50,149.65) --
	(223.00,161.26) --
	(230.37,175.75) --
	(237.73,184.81) --
	(245.09,193.10) --
	(252.60,201.13) --
	(259.82,211.47) --
	(267.18,225.94) --
	(274.81,239.09) --
	(281.91,243.12) --
	(288.75,267.21) --
	(296.41,280.11) --
	(304.00,283.31) --
	(310.03,283.66);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.30,283.66) --
	( 56.65,235.85) --
	( 63.01,197.40) --
	( 70.38,168.62) --
	( 77.74,144.34) --
	( 85.10,125.79) --
	( 92.47,111.05) --
	( 99.96,103.20) --
	(107.19, 96.19) --
	(114.56, 87.00) --
	(121.92, 79.62) --
	(129.28, 73.25) --
	(136.31, 66.99) --
	(142.67, 61.95) --
	(149.37, 58.11) --
	(156.73, 55.76) --
	(164.09, 53.78) --
	(171.46, 51.83) --
	(178.82, 50.38) --
	(186.18, 49.54) --
	(193.55, 48.81) --
	(200.58, 48.29) --
	(208.27, 47.71) --
	(215.50, 47.25) --
	(223.00, 46.77) --
	(230.37, 46.29) --
	(237.73, 46.03) --
	(245.09, 45.83) --
	(252.60, 45.65) --
	(259.82, 45.45) --
	(267.18, 45.20) --
	(274.81, 45.01) --
	(281.91, 44.96) --
	(288.75, 44.67) --
	(296.41, 44.55) --
	(304.00, 44.52) --
	(310.03, 44.51);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 51.30, 44.51) circle (  1.96);

\path[fill=fillColor] ( 56.65, 45.05) circle (  1.96);

\path[fill=fillColor] ( 63.01, 45.73) circle (  1.96);

\path[fill=fillColor] ( 70.38, 46.51) circle (  1.96);

\path[fill=fillColor] ( 77.74, 47.51) circle (  1.96);

\path[fill=fillColor] ( 85.10, 48.66) circle (  1.96);

\path[fill=fillColor] ( 92.47, 50.02) circle (  1.96);

\path[fill=fillColor] ( 99.96, 51.02) circle (  1.96);

\path[fill=fillColor] (107.19, 52.15) circle (  1.96);

\path[fill=fillColor] (114.56, 54.17) circle (  1.96);

\path[fill=fillColor] (121.92, 56.51) circle (  1.96);

\path[fill=fillColor] (129.28, 59.43) circle (  1.96);

\path[fill=fillColor] (136.31, 63.78) circle (  1.96);

\path[fill=fillColor] (142.67, 69.29) circle (  1.96);

\path[fill=fillColor] (149.37, 75.85) circle (  1.96);

\path[fill=fillColor] (156.73, 81.72) circle (  1.96);

\path[fill=fillColor] (164.09, 88.50) circle (  1.96);

\path[fill=fillColor] (171.46, 98.00) circle (  1.96);

\path[fill=fillColor] (178.82,107.99) circle (  1.96);

\path[fill=fillColor] (186.18,115.66) circle (  1.96);

\path[fill=fillColor] (193.55,123.85) circle (  1.96);

\path[fill=fillColor] (200.58,131.02) circle (  1.96);

\path[fill=fillColor] (208.27,140.52) circle (  1.96);

\path[fill=fillColor] (215.50,149.65) circle (  1.96);

\path[fill=fillColor] (223.00,161.26) circle (  1.96);

\path[fill=fillColor] (230.37,175.75) circle (  1.96);

\path[fill=fillColor] (237.73,184.81) circle (  1.96);

\path[fill=fillColor] (245.09,193.10) circle (  1.96);

\path[fill=fillColor] (252.60,201.13) circle (  1.96);

\path[fill=fillColor] (259.82,211.47) circle (  1.96);

\path[fill=fillColor] (267.18,225.94) circle (  1.96);

\path[fill=fillColor] (274.81,239.09) circle (  1.96);

\path[fill=fillColor] (281.91,243.12) circle (  1.96);

\path[fill=fillColor] (288.75,267.21) circle (  1.96);

\path[fill=fillColor] (296.41,280.11) circle (  1.96);

\path[fill=fillColor] (304.00,283.31) circle (  1.96);

\path[fill=fillColor] (310.03,283.66) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 51.30,286.71) --
	( 53.94,282.13) --
	( 48.65,282.13) --
	cycle;

\path[fill=fillColor] ( 56.65,238.90) --
	( 59.29,234.32) --
	( 54.01,234.32) --
	cycle;

\path[fill=fillColor] ( 63.01,200.45) --
	( 65.65,195.88) --
	( 60.37,195.88) --
	cycle;

\path[fill=fillColor] ( 70.38,171.67) --
	( 73.02,167.10) --
	( 67.73,167.10) --
	cycle;

\path[fill=fillColor] ( 77.74,147.39) --
	( 80.38,142.82) --
	( 75.10,142.82) --
	cycle;

\path[fill=fillColor] ( 85.10,128.84) --
	( 87.75,124.26) --
	( 82.46,124.26) --
	cycle;

\path[fill=fillColor] ( 92.47,114.10) --
	( 95.11,109.52) --
	( 89.82,109.52) --
	cycle;

\path[fill=fillColor] ( 99.96,106.25) --
	(102.61,101.67) --
	( 97.32,101.67) --
	cycle;

\path[fill=fillColor] (107.19, 99.24) --
	(109.84, 94.66) --
	(104.55, 94.66) --
	cycle;

\path[fill=fillColor] (114.56, 90.05) --
	(117.20, 85.48) --
	(111.91, 85.48) --
	cycle;

\path[fill=fillColor] (121.92, 82.67) --
	(124.56, 78.09) --
	(119.28, 78.09) --
	cycle;

\path[fill=fillColor] (129.28, 76.31) --
	(131.93, 71.73) --
	(126.64, 71.73) --
	cycle;

\path[fill=fillColor] (136.31, 70.04) --
	(138.96, 65.46) --
	(133.67, 65.46) --
	cycle;

\path[fill=fillColor] (142.67, 65.00) --
	(145.31, 60.42) --
	(140.03, 60.42) --
	cycle;

\path[fill=fillColor] (149.37, 61.16) --
	(152.01, 56.59) --
	(146.72, 56.59) --
	cycle;

\path[fill=fillColor] (156.73, 58.81) --
	(159.37, 54.23) --
	(154.09, 54.23) --
	cycle;

\path[fill=fillColor] (164.09, 56.84) --
	(166.74, 52.26) --
	(161.45, 52.26) --
	cycle;

\path[fill=fillColor] (171.46, 54.88) --
	(174.10, 50.30) --
	(168.81, 50.30) --
	cycle;

\path[fill=fillColor] (178.82, 53.43) --
	(181.46, 48.86) --
	(176.18, 48.86) --
	cycle;

\path[fill=fillColor] (186.18, 52.59) --
	(188.83, 48.01) --
	(183.54, 48.01) --
	cycle;

\path[fill=fillColor] (193.55, 51.86) --
	(196.19, 47.29) --
	(190.91, 47.29) --
	cycle;

\path[fill=fillColor] (200.58, 51.34) --
	(203.22, 46.76) --
	(197.93, 46.76) --
	cycle;

\path[fill=fillColor] (208.27, 50.76) --
	(210.92, 46.18) --
	(205.63, 46.18) --
	cycle;

\path[fill=fillColor] (215.50, 50.30) --
	(218.15, 45.73) --
	(212.86, 45.73) --
	cycle;

\path[fill=fillColor] (223.00, 49.82) --
	(225.64, 45.24) --
	(220.36, 45.24) --
	cycle;

\path[fill=fillColor] (230.37, 49.34) --
	(233.01, 44.76) --
	(227.72, 44.76) --
	cycle;

\path[fill=fillColor] (237.73, 49.09) --
	(240.37, 44.51) --
	(235.09, 44.51) --
	cycle;

\path[fill=fillColor] (245.09, 48.88) --
	(247.74, 44.30) --
	(242.45, 44.30) --
	cycle;

\path[fill=fillColor] (252.60, 48.70) --
	(255.25, 44.13) --
	(249.96, 44.13) --
	cycle;

\path[fill=fillColor] (259.82, 48.50) --
	(262.46, 43.92) --
	(257.18, 43.92) --
	cycle;

\path[fill=fillColor] (267.18, 48.25) --
	(269.83, 43.68) --
	(264.54, 43.68) --
	cycle;

\path[fill=fillColor] (274.81, 48.06) --
	(277.46, 43.48) --
	(272.17, 43.48) --
	cycle;

\path[fill=fillColor] (281.91, 48.01) --
	(284.55, 43.43) --
	(279.27, 43.43) --
	cycle;

\path[fill=fillColor] (288.75, 47.72) --
	(291.40, 43.15) --
	(286.11, 43.15) --
	cycle;

\path[fill=fillColor] (296.41, 47.60) --
	(299.06, 43.02) --
	(293.77, 43.02) --
	cycle;

\path[fill=fillColor] (304.00, 47.57) --
	(306.64, 42.99) --
	(301.36, 42.99) --
	cycle;

\path[fill=fillColor] (310.03, 47.56) --
	(312.67, 42.99) --
	(307.38, 42.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	( 38.36,314.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 39.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,104.06) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,168.83) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,233.60) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,298.37) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 42.32) --
	( 38.36, 42.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,107.09) --
	( 38.36,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,171.86) --
	( 38.36,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,236.63) --
	( 38.36,236.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,301.41) --
	( 38.36,301.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.96, 30.72) --
	(322.96,314.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.96, 42.35) --
	(325.71, 42.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.96,124.02) --
	(325.71,124.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.96,205.97) --
	(325.71,205.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.96,287.64) --
	(325.71,287.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.91, 39.32) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.91,120.99) {200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.91,202.94) {400};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.91,284.61) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	(322.96, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64, 27.97) --
	( 43.64, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.99, 27.97) --
	(132.99, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.34, 27.97) --
	(222.34, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.69, 27.97) --
	(311.69, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.64, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.99, 19.71) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.34, 19.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.69, 19.71) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (180.66,  7.44) {Differential pressure [psi]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,172.51) {Degradation rate [1/hr]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (343.86,172.51) {Lifetime [hrs]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{gray}{0.98}
\definecolor{fillColor}{white}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (364.38,158.15) rectangle (420.89,186.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.82,176.99) -- (377.39,176.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (371.61,176.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.82,162.53) -- (377.39,162.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (371.61,165.58) --
	(374.25,161.01) --
	(368.96,161.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.33,173.96) {Deg. rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.39,319.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.33,159.50) {Lifetime};
\end{scope}
\end{tikzpicture}


==> obj.tex <==
% Created by tikzDevice version 0.12 on 2020-02-10 14:23:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (325.21,278.24);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (325.21,278.24);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,148.87) rectangle (176.29,244.71);

\path[fill=white] ( 38.36,148.87) rectangle (176.29,244.71);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 44.76,237.01) --
	( 49.07,236.88) --
	( 53.39,236.76) --
	( 57.70,236.63) --
	( 62.02,236.51) --
	( 66.33,236.38) --
	( 70.65,236.25) --
	( 74.96,236.13) --
	( 79.28,236.00) --
	( 83.59,235.86) --
	( 87.91,235.73) --
	( 92.22,235.59) --
	( 96.54,235.45) --
	(100.85,235.31) --
	(105.17,235.16) --
	(109.48,235.01) --
	(113.80,234.85) --
	(118.11,234.69) --
	(122.43,234.51) --
	(126.74,234.33) --
	(131.06,234.14) --
	(135.37,233.93) --
	(139.69,233.70) --
	(144.00,233.45) --
	(148.32,233.17) --
	(152.63,232.85) --
	(156.95,232.45) --
	(161.26,231.94) --
	(165.58,231.16) --
	(169.89,228.03);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.76,233.45) --
	( 49.07,233.05) --
	( 53.39,232.65) --
	( 57.70,232.26) --
	( 62.02,231.86) --
	( 66.33,231.46) --
	( 70.65,231.07) --
	( 74.96,230.67) --
	( 79.28,230.26) --
	( 83.59,229.86) --
	( 87.91,229.44) --
	( 92.22,229.03) --
	( 96.54,228.60) --
	(100.85,228.16) --
	(105.17,227.72) --
	(109.48,227.26) --
	(113.80,226.79) --
	(118.11,226.30) --
	(122.43,225.78) --
	(126.74,225.25) --
	(131.06,224.68) --
	(135.37,224.07) --
	(139.69,223.42) --
	(144.00,222.70) --
	(148.32,221.90) --
	(152.63,220.98) --
	(156.95,219.88) --
	(161.26,218.46) --
	(165.58,216.33) --
	(169.89,208.15);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.76,232.31) --
	( 49.07,231.65) --
	( 53.39,230.99) --
	( 57.70,230.33) --
	( 62.02,229.67) --
	( 66.33,229.02) --
	( 70.65,228.36) --
	( 74.96,227.70) --
	( 79.28,227.04) --
	( 83.59,226.37) --
	( 87.91,225.69) --
	( 92.22,225.01) --
	( 96.54,224.32) --
	(100.85,223.61) --
	(105.17,222.89) --
	(109.48,222.14) --
	(113.80,221.38) --
	(118.11,220.59) --
	(122.43,219.78) --
	(126.74,218.92) --
	(131.06,218.02) --
	(135.37,217.06) --
	(139.69,216.04) --
	(144.00,214.92) --
	(148.32,213.68) --
	(152.63,212.27) --
	(156.95,210.59) --
	(161.26,208.46) --
	(165.58,205.31) --
	(169.89,193.99);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.76,231.31) --
	( 49.07,230.11) --
	( 53.39,228.92) --
	( 57.70,227.73) --
	( 62.02,226.55) --
	( 66.33,225.38) --
	( 70.65,224.20) --
	( 74.96,223.03) --
	( 79.28,221.85) --
	( 83.59,220.67) --
	( 87.91,219.48) --
	( 92.22,218.29) --
	( 96.54,217.07) --
	(100.85,215.85) --
	(105.17,214.60) --
	(109.48,213.33) --
	(113.80,212.03) --
	(118.11,210.69) --
	(122.43,209.31) --
	(126.74,207.89) --
	(131.06,206.40) --
	(135.37,204.83) --
	(139.69,203.17) --
	(144.00,201.38) --
	(148.32,199.43) --
	(152.63,197.24) --
	(156.95,194.70) --
	(161.26,191.56) --
	(165.58,187.10) --
	(169.89,172.88);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (176.29,126.56);

\path[fill=white] ( 38.36, 30.72) rectangle (176.29,126.56);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 44.76,119.84) --
	( 49.07,119.13) --
	( 53.39,118.86) --
	( 57.70,118.65) --
	( 62.02,118.48) --
	( 66.33,118.33) --
	( 70.65,118.20) --
	( 74.96,118.07) --
	( 79.28,117.95) --
	( 83.59,117.83) --
	( 87.91,117.72) --
	( 92.22,117.61) --
	( 96.54,117.50) --
	(100.85,117.39) --
	(105.17,117.28) --
	(109.48,117.17) --
	(113.80,117.06) --
	(118.11,116.94) --
	(122.43,116.82) --
	(126.74,116.70) --
	(131.06,116.57) --
	(135.37,116.43) --
	(139.69,116.29) --
	(144.00,116.13) --
	(148.32,115.95) --
	(152.63,115.74) --
	(156.95,115.49) --
	(161.26,115.17) --
	(165.58,114.69) --
	(169.89,112.73);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.76,116.87) --
	( 49.07,114.55) --
	( 53.39,113.66) --
	( 57.70,113.00) --
	( 62.02,112.46) --
	( 66.33,111.99) --
	( 70.65,111.56) --
	( 74.96,111.16) --
	( 79.28,110.78) --
	( 83.59,110.42) --
	( 87.91,110.07) --
	( 92.22,109.73) --
	( 96.54,109.39) --
	(100.85,109.06) --
	(105.17,108.73) --
	(109.48,108.39) --
	(113.80,108.05) --
	(118.11,107.71) --
	(122.43,107.35) --
	(126.74,106.99) --
	(131.06,106.60) --
	(135.37,106.20) --
	(139.69,105.77) --
	(144.00,105.30) --
	(148.32,104.78) --
	(152.63,104.18) --
	(156.95,103.48) --
	(161.26,102.57) --
	(165.58,101.21) --
	(169.89, 95.99);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.76,115.05) --
	( 49.07,112.10) --
	( 53.39,110.99) --
	( 57.70,110.17) --
	( 62.02,109.49) --
	( 66.33,108.90) --
	( 70.65,108.36) --
	( 74.96,107.86) --
	( 79.28,107.39) --
	( 83.59,106.94) --
	( 87.91,106.50) --
	( 92.22,106.08) --
	( 96.54,105.66) --
	(100.85,105.25) --
	(105.17,104.83) --
	(109.48,104.42) --
	(113.80,104.00) --
	(118.11,103.57) --
	(122.43,103.13) --
	(126.74,102.68) --
	(131.06,102.21) --
	(135.37,101.71) --
	(139.69,101.18) --
	(144.00,100.60) --
	(148.32, 99.96) --
	(152.63, 99.24) --
	(156.95, 98.37) --
	(161.26, 97.26) --
	(165.58, 95.61) --
	(169.89, 89.30);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.76,113.33) --
	( 49.07,107.90) --
	( 53.39,105.87) --
	( 57.70,104.39) --
	( 62.02,103.18) --
	( 66.33,102.13) --
	( 70.65,101.18) --
	( 74.96,100.31) --
	( 79.28, 99.49) --
	( 83.59, 98.71) --
	( 87.91, 97.96) --
	( 92.22, 97.24) --
	( 96.54, 96.52) --
	(100.85, 95.82) --
	(105.17, 95.13) --
	(109.48, 94.44) --
	(113.80, 93.74) --
	(118.11, 93.04) --
	(122.43, 92.32) --
	(126.74, 91.58) --
	(131.06, 90.82) --
	(135.37, 90.02) --
	(139.69, 89.17) --
	(144.00, 88.26) --
	(148.32, 87.27) --
	(152.63, 86.14) --
	(156.95, 84.83) --
	(161.26, 83.17) --
	(165.58, 80.74) --
	(169.89, 72.05);
\end{scope}
\begin{scope}
\path[clip] (181.79,148.87) rectangle (319.71,244.71);

\path[fill=white] (181.79,148.87) rectangle (319.71,244.71);

\path[draw=E69F00,line width= 1.1pt,line join=round] (188.18,237.49) --
	(192.50,237.00) --
	(196.81,236.76) --
	(201.13,236.57) --
	(205.44,236.40) --
	(209.76,236.25) --
	(214.07,236.10) --
	(218.39,235.97) --
	(222.70,235.84) --
	(227.02,235.71) --
	(231.33,235.59) --
	(235.65,235.47) --
	(239.96,235.35) --
	(244.28,235.23) --
	(248.59,235.10) --
	(252.91,234.98) --
	(257.22,234.85) --
	(261.54,234.72) --
	(265.85,234.58) --
	(270.17,234.44) --
	(274.48,234.29) --
	(278.80,234.14) --
	(283.11,233.97) --
	(287.43,233.78) --
	(291.74,233.57) --
	(296.06,233.33) --
	(300.37,233.04) --
	(304.69,232.67) --
	(309.01,232.10) --
	(313.32,229.81);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (188.18,234.33) --
	(192.50,232.71) --
	(196.81,231.92) --
	(201.13,231.30) --
	(205.44,230.77) --
	(209.76,230.29) --
	(214.07,229.84) --
	(218.39,229.42) --
	(222.70,229.02) --
	(227.02,228.64) --
	(231.33,228.26) --
	(235.65,227.88) --
	(239.96,227.51) --
	(244.28,227.15) --
	(248.59,226.78) --
	(252.91,226.40) --
	(257.22,226.02) --
	(261.54,225.64) --
	(265.85,225.24) --
	(270.17,224.82) --
	(274.48,224.39) --
	(278.80,223.93) --
	(283.11,223.44) --
	(287.43,222.90) --
	(291.74,222.31) --
	(296.06,221.63) --
	(300.37,220.82) --
	(304.69,219.78) --
	(309.01,218.22) --
	(313.32,212.17);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (188.18,232.95) --
	(192.50,230.64) --
	(196.81,229.51) --
	(201.13,228.63) --
	(205.44,227.87) --
	(209.76,227.18) --
	(214.07,226.55) --
	(218.39,225.96) --
	(222.70,225.39) --
	(227.02,224.83) --
	(231.33,224.30) --
	(235.65,223.77) --
	(239.96,223.25) --
	(244.28,222.73) --
	(248.59,222.20) --
	(252.91,221.68) --
	(257.22,221.14) --
	(261.54,220.60) --
	(265.85,220.04) --
	(270.17,219.46) --
	(274.48,218.85) --
	(278.80,218.21) --
	(283.11,217.52) --
	(287.43,216.78) --
	(291.74,215.96) --
	(296.06,215.02) --
	(300.37,213.91) --
	(304.69,212.49) --
	(309.01,210.36) --
	(313.32,202.42);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (188.18,231.87) --
	(192.50,227.63) --
	(196.81,225.58) --
	(201.13,223.98) --
	(205.44,222.62) --
	(209.76,221.40) --
	(214.07,220.27) --
	(218.39,219.22) --
	(222.70,218.22) --
	(227.02,217.25) --
	(231.33,216.31) --
	(235.65,215.40) --
	(239.96,214.50) --
	(244.28,213.61) --
	(248.59,212.72) --
	(252.91,211.82) --
	(257.22,210.93) --
	(261.54,210.01) --
	(265.85,209.08) --
	(270.17,208.12) --
	(274.48,207.13) --
	(278.80,206.09) --
	(283.11,204.99) --
	(287.43,203.80) --
	(291.74,202.51) --
	(296.06,201.05) --
	(300.37,199.35) --
	(304.69,197.22) --
	(309.01,194.13) --
	(313.32,183.43);
\end{scope}
\begin{scope}
\path[clip] (181.79, 30.72) rectangle (319.71,126.56);

\path[fill=white] (181.79, 30.72) rectangle (319.71,126.56);

\path[draw=E69F00,line width= 1.1pt,line join=round] (188.18,118.85) --
	(192.50,117.99) --
	(196.81,117.72) --
	(201.13,117.53) --
	(205.44,117.38) --
	(209.76,117.25) --
	(214.07,117.13) --
	(218.39,117.03) --
	(222.70,116.92) --
	(227.02,116.83) --
	(231.33,116.73) --
	(235.65,116.64) --
	(239.96,116.55) --
	(244.28,116.47) --
	(248.59,116.38) --
	(252.91,116.29) --
	(257.22,116.20) --
	(261.54,116.11) --
	(265.85,116.02) --
	(270.17,115.92) --
	(274.48,115.82) --
	(278.80,115.71) --
	(283.11,115.60) --
	(287.43,115.47) --
	(291.74,115.33) --
	(296.06,115.17) --
	(300.37,114.98) --
	(304.69,114.74) --
	(309.01,114.36) --
	(313.32,112.85);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (188.18,113.73) --
	(192.50,111.07) --
	(196.81,110.25) --
	(201.13,109.69) --
	(205.44,109.23) --
	(209.76,108.84) --
	(214.07,108.49) --
	(218.39,108.17) --
	(222.70,107.87) --
	(227.02,107.59) --
	(231.33,107.31) --
	(235.65,107.05) --
	(239.96,106.79) --
	(244.28,106.53) --
	(248.59,106.27) --
	(252.91,106.02) --
	(257.22,105.76) --
	(261.54,105.50) --
	(265.85,105.23) --
	(270.17,104.95) --
	(274.48,104.66) --
	(278.80,104.35) --
	(283.11,104.02) --
	(287.43,103.67) --
	(291.74,103.28) --
	(296.06,102.83) --
	(300.37,102.30) --
	(304.69,101.61) --
	(309.01,100.58) --
	(313.32, 96.65);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (188.18,110.65) --
	(192.50,106.81) --
	(196.81,105.64) --
	(201.13,104.83) --
	(205.44,104.18) --
	(209.76,103.63) --
	(214.07,103.14) --
	(218.39,102.68) --
	(222.70,102.26) --
	(227.02,101.86) --
	(231.33,101.48) --
	(235.65,101.10) --
	(239.96,100.74) --
	(244.28,100.38) --
	(248.59,100.02) --
	(252.91, 99.67) --
	(257.22, 99.31) --
	(261.54, 98.94) --
	(265.85, 98.57) --
	(270.17, 98.18) --
	(274.48, 97.78) --
	(278.80, 97.36) --
	(283.11, 96.91) --
	(287.43, 96.43) --
	(291.74, 95.89) --
	(296.06, 95.28) --
	(300.37, 94.55) --
	(304.69, 93.62) --
	(309.01, 92.23) --
	(313.32, 86.89);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (188.18,105.87) --
	(192.50, 99.12) --
	(196.81, 97.11) --
	(201.13, 95.73) --
	(205.44, 94.64) --
	(209.76, 93.71) --
	(214.07, 92.88) --
	(218.39, 92.13) --
	(222.70, 91.43) --
	(227.02, 90.77) --
	(231.33, 90.14) --
	(235.65, 89.53) --
	(239.96, 88.93) --
	(244.28, 88.35) --
	(248.59, 87.78) --
	(252.91, 87.21) --
	(257.22, 86.63) --
	(261.54, 86.05) --
	(265.85, 85.46) --
	(270.17, 84.86) --
	(274.48, 84.23) --
	(278.80, 83.57) --
	(283.11, 82.88) --
	(287.43, 82.13) --
	(291.74, 81.32) --
	(296.06, 80.39) --
	(300.37, 79.30) --
	(304.69, 77.93) --
	(309.01, 75.90) --
	(313.32, 68.52);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,126.56) rectangle (176.29,143.37);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 38.36,126.56) rectangle (176.29,143.37);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.32,131.94) {T = 3};
\end{scope}
\begin{scope}
\path[clip] (181.79,126.56) rectangle (319.71,143.37);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (181.79,126.56) rectangle (319.71,143.37);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.75,131.94) {T = 6};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,244.71) rectangle (176.29,261.51);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] ( 38.36,244.71) rectangle (176.29,261.51);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.32,250.08) {T = 1};
\end{scope}
\begin{scope}
\path[clip] (181.79,244.71) rectangle (319.71,261.51);

\path[draw=white,line width= 1.1pt,line join=round,line cap=round,fill=white] (181.79,244.71) rectangle (319.71,261.51);

\node[text=gray10,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.75,250.08) {T = 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	(176.29, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 44.63, 27.97) --
	( 44.63, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 75.98, 27.97) --
	( 75.98, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (107.32, 27.97) --
	(107.32, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (138.67, 27.97) --
	(138.67, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (170.02, 27.97) --
	(170.02, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.63, 19.71) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.98, 19.71) {0.25};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.32, 19.71) {0.50};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.67, 19.71) {0.75};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.02, 19.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] (181.79, 30.72) --
	(319.71, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] (188.06, 27.97) --
	(188.06, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (219.40, 27.97) --
	(219.40, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (250.75, 27.97) --
	(250.75, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (282.10, 27.97) --
	(282.10, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (313.45, 27.97) --
	(313.45, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.06, 19.71) {0.00};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.40, 19.71) {0.25};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.75, 19.71) {0.50};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.10, 19.71) {0.75};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.45, 19.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36,148.87) --
	( 38.36,244.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,150.19) {0.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,171.98) {0.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,193.76) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,215.54) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,237.32) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,153.22) --
	( 38.36,153.22);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,175.01) --
	( 38.36,175.01);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,196.79) --
	( 38.36,196.79);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,218.57) --
	( 38.36,218.57);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,240.35) --
	( 38.36,240.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=black,line width= 0.6pt,line join=round] ( 38.36, 30.72) --
	( 38.36,126.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 32.05) {0.00};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 53.83) {0.25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 75.61) {0.50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 97.40) {0.75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,119.18) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 35.08) --
	( 38.36, 35.08);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 56.86) --
	( 38.36, 56.86);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61, 78.64) --
	( 38.36, 78.64);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,100.43) --
	( 38.36,100.43);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 35.61,122.21) --
	( 38.36,122.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.04,  7.44) {Confidence $1 - \alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,137.72) {Worst case profit $\psi$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[fill=white] ( 83.83,272.51) rectangle (274.24,272.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.83,264.57) {Noise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=E69F00,line width= 1.1pt,line join=round] (116.81,268.36) -- (128.37,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (157.90,268.36) -- (169.47,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=009E73,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (199.00,268.36) -- (210.56,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\path[draw=F0E442,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (240.09,268.36) -- (251.65,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.32,265.33) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.41,265.33) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (217.51,265.33) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,278.24);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.60,265.33) {0.08};
\end{scope}
\end{tikzpicture}


==> powercurve.tex <==
% Created by tikzDevice version 0.12 on 2020-01-20 16:40:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/powercurve_colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (336.78,209.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (336.78,209.58);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (247.36,204.08);

\path[fill=white] ( 35.92, 30.72) rectangle (247.36,204.08);

\path[draw=E69F00,line width= 0.6pt,line join=round] ( 46.61,137.38) --
	( 50.56,136.96) --
	( 54.51,137.02) --
	( 58.46,136.94) --
	( 62.41,136.21) --
	( 66.37,135.20) --
	( 70.32,134.06) --
	( 74.27,132.59) --
	( 78.22,130.91) --
	( 82.18,129.01) --
	( 86.13,126.98) --
	( 90.08,124.64) --
	( 94.03,122.01) --
	( 97.99,120.06) --
	(101.94,118.06) --
	(105.89,115.88) --
	(109.84,113.69) --
	(113.79,111.61) --
	(117.75,108.88) --
	(121.70,107.30) --
	(125.65,104.67) --
	(129.60,102.04) --
	(133.56, 98.62) --
	(137.51, 95.44) --
	(141.46, 92.55) --
	(145.41, 89.70) --
	(149.36, 86.88) --
	(153.32, 83.81) --
	(157.27, 81.68) --
	(161.22, 78.51) --
	(165.17, 74.64) --
	(169.13, 72.26) --
	(173.08, 69.10) --
	(177.03, 65.50) --
	(180.98, 61.51) --
	(184.94, 58.84) --
	(188.89, 55.10) --
	(192.84, 50.99) --
	(196.79, 48.02) --
	(200.74, 44.36) --
	(204.70, 40.72) --
	(207.57, 38.60);

\path[draw=56B4E9,line width= 0.6pt,line join=round] ( 46.61,167.41) --
	( 50.56,167.41) --
	( 54.51,167.23) --
	( 58.46,166.98) --
	( 62.41,166.36) --
	( 66.37,165.40) --
	( 70.32,164.17) --
	( 74.27,162.65) --
	( 78.22,160.99) --
	( 82.18,159.05) --
	( 86.13,156.91) --
	( 90.08,154.90) --
	( 94.03,152.54) --
	( 97.99,150.09) --
	(101.94,148.43) --
	(105.89,146.49) --
	(109.84,144.50) --
	(113.79,142.38) --
	(117.75,139.85) --
	(121.70,137.20) --
	(125.65,134.77) --
	(129.60,132.18) --
	(133.56,129.31) --
	(137.51,126.50) --
	(141.46,123.67) --
	(145.41,120.83) --
	(149.36,117.82) --
	(153.32,114.89) --
	(157.27,111.95) --
	(161.22,108.88) --
	(165.17,105.60) --
	(169.13,102.38) --
	(173.08, 98.94) --
	(177.03, 94.96) --
	(180.98, 92.29) --
	(184.94, 88.99) --
	(188.89, 85.37) --
	(192.84, 81.77) --
	(196.43, 77.99) --
	(200.03, 72.76) --
	(203.98, 69.99) --
	(207.93, 66.92) --
	(211.88, 63.01) --
	(215.83, 59.87) --
	(219.79, 55.69) --
	(223.74, 52.07) --
	(227.69, 48.28) --
	(231.64, 44.16) --
	(235.60, 40.11) --
	(237.75, 38.65);

\path[draw=009E73,line width= 0.6pt,line join=round] ( 46.97,196.20) --
	( 50.92,196.12) --
	( 54.87,196.01) --
	( 58.82,195.85) --
	( 62.77,195.10) --
	( 66.73,194.11) --
	( 70.68,192.88) --
	( 74.63,191.42) --
	( 78.58,189.62) --
	( 82.54,187.42) --
	( 86.49,185.62) --
	( 90.44,183.35) --
	( 94.39,181.29) --
	( 98.34,179.12) --
	(102.30,177.16) --
	(106.25,175.18) --
	(110.20,173.15) --
	(114.15,171.09) --
	(118.11,168.66) --
	(122.06,166.03) --
	(126.01,163.42) --
	(129.96,160.71) --
	(133.92,157.88) --
	(137.87,155.05) --
	(141.82,152.25) --
	(145.77,149.38) --
	(149.72,146.43) --
	(153.68,143.33) --
	(157.63,139.65) --
	(161.58,136.51) --
	(165.53,134.15) --
	(169.49,130.95) --
	(173.44,127.71) --
	(177.39,124.31) --
	(181.34,120.95) --
	(185.29,117.54) --
	(189.25,113.93) --
	(193.20,110.29) --
	(197.15,106.59) --
	(201.10,102.93) --
	(205.06, 99.27) --
	(209.01, 95.52) --
	(212.96, 91.70) --
	(216.91, 87.88) --
	(220.86, 84.09) --
	(224.82, 80.07) --
	(228.77, 76.02) --
	(232.72, 71.91) --
	(236.31, 68.18);

\path[draw=black,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 45.53, 38.71) --
	( 49.66, 40.22) --
	( 53.43, 42.34) --
	( 57.38, 44.50) --
	( 61.34, 46.71) --
	( 65.29, 48.79) --
	( 69.24, 50.85) --
	( 73.55, 53.05) --
	( 77.51, 54.98) --
	( 81.82, 57.06) --
	( 85.95, 59.00) --
	( 90.26, 61.01) --
	( 94.57, 62.94) --
	( 98.88, 64.85) --
	(103.20, 66.73) --
	(107.69, 68.67) --
	(112.00, 70.47) --
	(116.67, 72.33) --
	(121.16, 74.10) --
	(125.83, 75.90) --
	(130.50, 77.63) --
	(135.17, 79.35) --
	(139.84, 81.00) --
	(144.51, 82.59) --
	(149.54, 84.24) --
	(154.22, 85.76) --
	(159.25, 87.34) --
	(164.10, 88.86) --
	(168.95, 90.30) --
	(173.98, 91.69) --
	(179.19, 93.07) --
	(184.40, 94.36) --
	(189.61, 95.63) --
	(194.64, 96.79) --
	(200.03, 97.94) --
	(205.42, 98.96) --
	(210.62, 99.95) --
	(216.19,100.96) --
	(221.58,101.78) --
	(226.97,102.64) --
	(232.36,103.49) --
	(237.59,104.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	( 35.92,204.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 34.25) {0};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 67.38) {25};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,100.52) {50};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,133.65) {75};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,166.79) {100};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,199.93) {125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 33.17, 37.28) --
	( 35.92, 37.28);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 33.17, 70.41) --
	( 35.92, 70.41);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 33.17,103.55) --
	( 35.92,103.55);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 33.17,136.69) --
	( 35.92,136.69);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 33.17,169.82) --
	( 35.92,169.82);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 33.17,202.96) --
	( 35.92,202.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,line join=round] ( 35.92, 30.72) --
	(247.36, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 44.73, 27.97) --
	( 44.73, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 83.39, 27.97) --
	( 83.39, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (122.05, 27.97) --
	(122.05, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (160.71, 27.97) --
	(160.71, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (199.37, 27.97) --
	(199.37, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (238.03, 27.97) --
	(238.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.73, 19.71) {0};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.39, 19.71) {500};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.05, 19.71) {1000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.71, 19.71) {1500};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.37, 19.71) {2000};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.03, 19.71) {2500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.64,  7.44) {Differential pressure [psi]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,117.40) {Rot. speed [rpm], Torque [kft/lbs]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[fill=white] (258.36,130.13) rectangle (331.28,185.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.31,157.31) -- (276.87,157.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (265.31,157.31) -- (276.87,157.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,line join=round] (265.31,142.86) -- (276.87,142.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,line join=round] (265.31,142.86) -- (276.87,142.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.82,154.28) {Torque};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.82,139.83) {Rot. speed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[fill=white] (258.36, 49.75) rectangle (323.28,119.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (263.86,105.08) {Flow [gpm]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=E69F00,line width= 0.6pt,line join=round] (265.31, 91.38) -- (276.87, 91.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=56B4E9,line width= 0.6pt,line join=round] (265.31, 76.93) -- (276.87, 76.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=009E73,line width= 0.6pt,line join=round] (265.31, 62.48) -- (276.87, 62.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.82, 88.35) {700};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.82, 73.90) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.82, 59.45) {1100};
\end{scope}
\end{tikzpicture}


==> warping-ellipsoid.tex <==
% Created by tikzDevice version 0.12 on 2019-08-21 11:27:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (235.60,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (235.60,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 27.12, 30.72) rectangle (230.10,167.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.12, 30.72) rectangle (230.10,167.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 80.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 80.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 80.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 80.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 80.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 80.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 82.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 84.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 86.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 88.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37, 90.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79, 92.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.22, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63, 94.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05, 96.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47, 97.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89, 99.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,101.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.06,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,103.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,105.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,107.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,109.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,111.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.32,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,113.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,115.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,117.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,119.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,121.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,123.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,125.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,126.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.84,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.26,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,130.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,132.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,134.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.53,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,136.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.95,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,138.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.37,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.79,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,140.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,142.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.63,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,144.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,146.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.47,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.89,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,148.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.31,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,150.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.73,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.15,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,152.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.57,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,153.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,155.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.83,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,157.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.09,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45,159.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,161.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,161.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.77,161.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.19,161.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,161.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.03,161.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 36.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 36.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 36.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 36.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 36.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 36.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 37.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.35, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 37.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.35, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 37.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.35, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 37.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.35, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 38.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.35, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 38.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.35, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 38.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 38.76) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 39.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 39.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 39.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.33, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 39.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 40.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.88, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 40.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 41.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 41.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.16, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 41.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.91, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 42.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 43.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.75, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 43.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 44.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.78, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 45.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.01, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 46.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.41, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 48.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 49.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.72, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 51.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 52.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 54.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.65, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 55.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.76, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.92, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 57.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 59.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.27, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 61.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 62.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.66, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.85, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 64.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.05, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 66.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.25, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 68.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 69.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.05, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 71.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.45, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.65, 73.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.05, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 75.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.25, 76.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 76.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 76.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 76.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 76.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.25, 76.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 44.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.05,121.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 30.72) --
	( 27.12,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 38.61) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 77.25) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,115.88) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,154.51) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37, 41.64) --
	( 27.12, 41.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37, 80.28) --
	( 27.12, 80.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,118.91) --
	( 27.12,118.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,157.54) --
	( 27.12,157.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 30.72) --
	(230.10, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.87, 27.97) --
	( 37.87, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.28, 27.97) --
	( 86.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.68, 27.97) --
	(134.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.09, 27.97) --
	(183.09, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.87, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.28, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.68, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.09, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.61,  7.44) {$z_1$, $\xi_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (235.60,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 99.34) {$z_2$, $\xi_2$};
\end{scope}
\end{tikzpicture}


==> warpingfuncs.tex <==
% Created by tikzDevice version 0.12 on 2020-01-22 08:33:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\InputIfFileExists{/homes/jw3617/papers/curves/img/colors.tex}{}{}
\path[use as bounding box,fill=transparent,fill opacity=0.00] (0,0) rectangle (336.78,209.58);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=white,line width= 0.6pt,line join=round,line cap=round,fill=white] (  0.00,  0.00) rectangle (336.78,209.58);
\end{scope}
\begin{scope}
\path[clip] ( 30.05, 30.72) rectangle (254.99,204.08);

\path[fill=white] ( 30.05, 30.72) rectangle (254.99,204.08);

\path[draw=E69F00,line width= 1.1pt,line join=round] ( 40.28, 38.60) --
	( 42.34, 39.70) --
	( 44.41, 40.86) --
	( 46.47, 42.08) --
	( 48.54, 43.36) --
	( 50.60, 44.71) --
	( 52.67, 46.14) --
	( 54.73, 47.64) --
	( 56.80, 49.22) --
	( 58.87, 50.89) --
	( 60.93, 52.64) --
	( 63.00, 54.48) --
	( 65.06, 56.40) --
	( 67.13, 58.41) --
	( 69.19, 60.51) --
	( 71.26, 62.70) --
	( 73.32, 64.96) --
	( 75.39, 67.31) --
	( 77.46, 69.73) --
	( 79.52, 72.21) --
	( 81.59, 74.76) --
	( 83.65, 77.36) --
	( 85.72, 80.00) --
	( 87.78, 82.67) --
	( 89.85, 85.36) --
	( 91.91, 88.06) --
	( 93.98, 90.75) --
	( 96.05, 93.44) --
	( 98.11, 96.10) --
	(100.18, 98.72) --
	(102.24,101.30) --
	(104.31,103.82) --
	(106.37,106.28) --
	(108.44,108.67) --
	(110.50,110.99) --
	(112.57,113.22) --
	(114.64,115.37) --
	(116.70,117.44) --
	(118.77,119.41) --
	(120.83,121.30) --
	(122.90,123.10) --
	(124.96,124.82) --
	(127.03,126.45) --
	(129.09,128.00) --
	(131.16,129.47) --
	(133.22,130.87) --
	(135.29,132.19) --
	(137.36,133.45) --
	(139.42,134.64) --
	(141.49,135.78) --
	(143.55,136.85) --
	(145.62,137.87) --
	(147.68,138.85) --
	(149.75,139.78) --
	(151.81,140.66) --
	(153.88,141.51) --
	(155.95,142.32) --
	(158.01,143.10) --
	(160.08,143.85) --
	(162.14,144.56) --
	(164.21,145.26) --
	(166.27,145.93) --
	(168.34,146.58) --
	(170.40,147.21) --
	(172.47,147.82) --
	(174.54,148.41) --
	(176.60,148.99) --
	(178.67,149.56) --
	(180.73,150.12) --
	(182.80,150.66) --
	(184.86,151.19) --
	(186.93,151.72) --
	(188.99,152.24) --
	(191.06,152.74) --
	(193.13,153.25) --
	(195.19,153.74) --
	(197.26,154.23) --
	(199.32,154.72) --
	(201.39,155.20) --
	(203.45,155.67) --
	(205.52,156.14) --
	(207.58,156.61) --
	(209.65,157.08) --
	(211.72,157.54) --
	(213.78,158.00) --
	(215.85,158.46) --
	(217.91,158.92) --
	(219.98,159.37) --
	(222.04,159.82) --
	(224.11,160.27) --
	(226.17,160.72) --
	(228.24,161.17) --
	(230.30,161.62) --
	(232.37,162.06) --
	(234.44,162.51) --
	(236.50,162.95) --
	(238.57,163.40) --
	(240.63,163.84) --
	(242.70,164.28) --
	(244.76,164.72);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.64, 98.05) --
	( 46.65,100.07) --
	( 48.67,102.09) --
	( 50.68,104.10) --
	( 52.69,106.10) --
	( 54.71,108.09) --
	( 56.72,110.07) --
	( 58.73,112.04) --
	( 60.74,114.00) --
	( 62.76,115.94) --
	( 64.77,117.86) --
	( 66.78,119.77) --
	( 68.79,121.66) --
	( 70.81,123.53) --
	( 72.82,125.37) --
	( 74.83,127.20) --
	( 76.84,129.00) --
	( 78.86,130.78) --
	( 80.87,132.53) --
	( 82.88,134.26) --
	( 84.89,135.96) --
	( 86.91,137.63) --
	( 88.92,139.28) --
	( 90.93,140.90) --
	( 92.94,142.49) --
	( 94.96,144.05) --
	( 96.97,145.59) --
	( 98.98,147.09) --
	(100.99,148.56) --
	(103.01,150.01) --
	(105.02,151.42) --
	(107.03,152.81) --
	(109.04,154.17) --
	(111.06,155.49) --
	(113.07,156.79) --
	(115.08,158.05) --
	(117.09,159.29) --
	(119.11,160.50) --
	(121.12,161.68) --
	(123.13,162.83) --
	(125.14,163.95) --
	(127.16,165.04) --
	(129.17,166.11) --
	(131.18,167.15) --
	(133.19,168.16) --
	(135.21,169.15) --
	(137.22,170.11) --
	(139.23,171.04) --
	(141.24,171.95) --
	(143.26,172.83) --
	(145.27,173.69) --
	(147.28,174.53) --
	(149.29,175.34) --
	(151.31,176.13) --
	(153.32,176.90) --
	(155.33,177.65) --
	(157.34,178.38) --
	(159.36,179.08) --
	(161.37,179.77) --
	(163.38,180.44) --
	(165.39,181.08) --
	(167.41,181.71) --
	(169.42,182.32) --
	(171.43,182.92) --
	(173.44,183.49) --
	(175.46,184.06) --
	(177.47,184.60) --
	(179.48,185.13) --
	(181.49,185.64) --
	(183.51,186.14) --
	(185.52,186.63) --
	(187.53,187.10) --
	(189.54,187.56) --
	(191.56,188.00) --
	(193.57,188.43) --
	(195.58,188.85) --
	(197.59,189.26) --
	(199.61,189.66) --
	(201.62,190.05) --
	(203.63,190.42) --
	(205.65,190.79) --
	(207.66,191.14) --
	(209.67,191.49) --
	(211.68,191.83) --
	(213.70,192.16) --
	(215.71,192.48) --
	(217.72,192.79) --
	(219.73,193.09) --
	(221.75,193.39) --
	(223.76,193.68) --
	(225.77,193.96) --
	(227.78,194.23) --
	(229.80,194.50) --
	(231.81,194.76) --
	(233.82,195.01) --
	(235.83,195.26) --
	(237.85,195.51) --
	(239.86,195.74) --
	(241.87,195.98) --
	(243.88,196.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,line join=round] ( 30.05, 30.72) --
	( 30.05,204.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10, 48.23) {-2};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10, 95.26) {0};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10,142.29) {2};

\node[text=gray30,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10,189.32) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 27.30, 51.26) --
	( 30.05, 51.26);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 27.30, 98.29) --
	( 30.05, 98.29);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 27.30,145.32) --
	( 30.05,145.32);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 27.30,192.35) --
	( 30.05,192.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=black,line width= 0.6pt,line join=round] ( 30.05, 30.72) --
	(254.99, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=gray20,line width= 0.6pt,line join=round] ( 81.79, 27.97) --
	( 81.79, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (142.52, 27.97) --
	(142.52, 30.72);

\path[draw=gray20,line width= 0.6pt,line join=round] (203.25, 27.97) --
	(203.25, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.79, 19.71) {-1};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.52, 19.71) {0};

\node[text=gray30,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.25, 19.71) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.52,  7.44) {$z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,117.40) {$y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[fill=white] (265.99, 89.94) rectangle (331.28,144.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.49,130.82) {Problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=E69F00,line width= 1.1pt,line join=round] (272.93,117.12) -- (284.50,117.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\path[draw=56B4E9,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (272.93,102.67) -- (284.50,102.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.44,114.09) {Drilling};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (336.78,209.58);

\node[text=black,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.44, 99.64) {Planning};
\end{scope}
\end{tikzpicture}

